Accelerating science with human versus alien artificial intelligences

Data-driven artificial intelligence models fed with published scientific findings have been used to create powerful prediction engines for scientific and technological advance, such as the discovery of novel materials with desired properties and the targeted invention of new therapies and vaccines. These AI approaches typically ignore the distribution of human prediction engines -- scientists and inventor -- who continuously alter the landscape of discovery and invention. As a result, AI hypotheses are designed to substitute for human experts, failing to complement them for punctuated collective advance. Here we show that incorporating the distribution of human expertise into self-supervised models by training on inferences cognitively available to experts dramatically improves AI prediction of future human discoveries and inventions. Including expert-awareness into models that propose (a) valuable energy-relevant materials increases the precision of materials predictions by ~100%, (b) repurposing thousands of drugs to treat new diseases increases precision by 43%, and (c) COVID-19 vaccine candidates examined in clinical trials by 260%. These models succeed by predicting human predictions and the scientists who will make them. By tuning AI to avoid the crowd, however, it generates scientifically promising "alien" hypotheses unlikely to be imagined or pursued without intervention, not only accelerating but punctuating scientific advance. By identifying and correcting for collective human bias, these models also suggest opportunities to improve human prediction by reformulating science education for discovery.

==> Figures/SuppInfo/FigS1.tex <==
{\sffamily
\begin{tikzpicture}

    \node at (0,0) {\includegraphics[width=.32\textwidth]{Figures/SuppInfo/VanderWaerden_noappr_AAI.pdf}};
    \node at (.31\textwidth,0) {\includegraphics[width=.32\textwidth]{Figures/SuppInfo/geometric_noappr_AAI.pdf}};
    \node at (.62\textwidth,0) {\includegraphics[width=.32\textwidth]{Figures/SuppInfo/harmonic_noappr_AAI.pdf}};
    
    \node at (-2.1,2.5) {\textbf{a}};
    \node at (3,2.5) {\textbf{b}};
    \node at (8,2.5) {\textbf{c}};

\end{tikzpicture}
}

==> TikzScripts/STNDLN_AAI_fullcolor.tex <==
\documentclass[crop,tikz,margin=.5cm,usenames,dvipsnames]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

% NOTE: use xelatex instead of pdflatex if using "fontspec" and changing the font to Gill-Sans

\usepackage{gillius2}
\usepackage{fontspec}
\setmainfont{Gillius ADF No2}

\usetikzlibrary{arrows.meta}
\usepackage{readarray}
\usetikzlibrary{decorations.text}
%\usepackage[dvipsnames]{xcolor}
\usepackage{pgf}

\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\pgfplotsset{/pgf/number format/assume math mode=true}

\usepgfplotslibrary{colormaps}
\pgfplotsset{colormap/jet}

\usepackage{ifthen}
\usetikzlibrary{math}
\usepackage{amssymb,amsmath,dsfont,mathtools}

\newlength\baseLW
\setlength\baseLW{0.5pt}

%\definecolor{prcolor}{RGB}{37,195,33}
\colorlet{prcolor}[rgb]{Gray}


\begin{document}


% *******************************************************
% ********* READING THE FILES ***************************
% *******************************************************

\readarraysepchar{,}
\readdef{AAI_SP_data/vanderwaerden_THR/SPdW2V_perclogs.csv}{\datadef}
\readarray\datadef\D[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\MAX{\D[1,1]}
            \pgfmathsetmacro\MIN{\D[1,1]}
            }{
            \pgfmathsetmacro\MAX{max(\MAX,\D[\i,\j])}
            \pgfmathsetmacro\MIN{min(\MIN,\D[\i,\j])}
            }
        \global\let\MAX=\MAX
        \global\let\MIN=\MIN
    }
}

% The precisions should be read before the last file so 
% that \nrows and \ncols would be set appropriately
\readdef{AAI_SP_data/vanderwaerden_THR/SPdW2V_precs.csv}{\datadef}
\readarray\datadef\precs[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\prMAX{\precs[1,1]}
            \pgfmathsetmacro\prMIN{\precs[1,1]}
            }{
            \pgfmathsetmacro\prMAX{max(\prMAX,\precs[\i,\j])}
            \pgfmathsetmacro\prMIN{min(\prMIN,\precs[\i,\j])}
            }
        \global\let\prMAX=\prMAX
        \global\let\prMIN=\prMIN
    }
}

\readdef{AAI_SP_data/vanderwaerden_THR/SPdW2V_pfmeans.csv}{\datadef}
\readarray\datadef\rD[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\rMAX{\rD[1,1]}
            \pgfmathsetmacro\rMIN{\rD[1,1]}
            }{
            \pgfmathsetmacro\rMAX{max(\rMAX,\rD[\i,\j])}
            \pgfmathsetmacro\rMIN{min(\rMIN,\rD[\i,\j])}
            }
        \global\let\rMAX=\rMAX
        \global\let\rMIN=\rMIN
    }
}


% *******************************************************
% ********* DRAWING THE PICTURES ************************
% *******************************************************


\begin{tikzpicture}
    
    \def\minwid{1}
    \def\maxwid{35}
    \def\rMIN{9.847118486525035}  % this is to set rMIN to a non-zero value 
                                  % 9.847 is common for all our AAI variants
    \def\rMAX{43.4926}
    
    \colorlet{lcol}[rgb]{red}
    %\colorlet{lcol}[rgb]{VioletRed}
    \colorlet{ucol}[rgb]{lime}
    %\colorlet{ucol}[rgb]{Turquoise}
    
    \def\strtAngle{90.}
    \def\blockAngle{24.54}
    \def\rad{.75}
    
    % the moves will be clock-wise, hence subtracting the angles
    
    %\pgfmathsetmacro\intrD{int(\rD[4,8]}
    %\node at (0,0) {\rMAX};
    %\ifthenelse{\equal{\intrD}{-1}}{\node at (0,0) {True};}{\node at (0,0) {False};}
    \foreach \j in {1,...,\ncols}{
        \foreach \i in {1,...,\nrows}{
            % radius
            \pgfmathsetmacro\irad{\i*\rad}
            % width
            \pgfmathsetmacro\alpha{\D[\i,\j]*\maxwid}
            
            % color
            %\pgfmathsetmacro\Beta{100*((\rD[\i,\j]-\rMIN)/(\rMAX-\rMIN))}
            \pgfmathsetmacro\intrD{int(\rD[\i,\j])}
            \ifthenelse{\equal{\intrD}{-1}}{
            \colorlet{col}{gray!50}
            }
            {
            %\node at (\i,\j-20) {\tiny \Beta};
            %\colorlet{col}[rgb]{lcol!\Beta!ucol}
            \pgfmathsetmacro\colrat{\rD[\i,\j]/\rMAX}
            }
            
            
            % starting/ending angles/coordinates
            \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
            \pgfmathsetmacro\xstrt{\irad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\irad*sin(\angle)}
            \pgfmathsetmacro\val{\D[\i,\j]}
            
            % drawing the circular curves
            \ifthenelse{\equal{\val}{0.0}}{
            % if width is zero draw a thin dotted line
            \draw [line width=.4, color=gray, dotted] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);}{
            \draw [line width=\alpha\baseLW, /pgfplots/color of colormap=\colrat*1000 of jet] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);
            }
            
            \ifthenelse{\equal{\i}{1}}{
            % ----------------------------------------------------------
            % putting discontinuity before the infinity layer
            % ----------------------------------------------------------
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.3*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.3*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.4*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.4*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            
            }{}
            
            % -----------------------------
            % Putting Labels for each slice
            % -----------------------------
            \ifthenelse{\equal{\i}{\nrows}}{
                \pgfmathsetmacro\brad{\irad+.35}
                \pgfmathsetmacro\xstrt{\brad*cos(\angle)}
                \pgfmathsetmacro\ystrt{\brad*sin(\angle)}
                        
                    \ifthenelse{\equal{\j}{-1}}{
                        % first slice (W2V)
                        \path[decorate,decoration={text along path,
                        text={|\footnotesize\color{black}|Word2Vec},text align=center}]
                        (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
                    }{
                    \ifthenelse{\equal{\j}{\ncols}}{
                        % last slice (B=1)
                        \path[decorate,decoration={text along path,
                        text={\footnotesize\color{black} $\beta$} {\footnotesize\color{black}=1.},text align=center}]
                        (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
                        %\node at (\xmid,\ymid) {\color{gray} \tiny $\beta=$1.};
                    }
                    % intermediate slices (0<=B<1)
                    {
                    \pgfmathsetmacro\jmone{int(\j-1)}
                    \path[decorate,decoration={text along path,
                        text={\footnotesize\color{black} $\beta$} {\footnotesize\color{black} =0.\jmone},text align=center}]
                        (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);}
                    %\node at (\xmid,\ymid) {\color{gray} \tiny $\beta=$0.\jmone};
                    }
                    
            }{}
            
            % LAST RADIAL LINE (repeat everything here again)
            \ifthenelse{\equal{\j}{\ncols} \AND \equal{\i}{\nrows}}{
            
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.3*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.3*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.4*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.4*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle-\blockAngle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle-\blockAngle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            }{}
        }
    }
    
    % putting d= labels
    \foreach \i in {1,...,\nrows}{
        \pgfmathsetmacro\irad{\i*\rad}
        \pgfmathsetmacro\xstrt{\irad*cos(\strtAngle)}
        \pgfmathsetmacro\ystrt{\irad*sin(\strtAngle)}
        \ifthenelse{\equal{\i}{6}}{
        \node [align=left] at (\xstrt-.625, \ystrt) {\tiny \color{black} SP-\textit{d}$\to\infty$};
        }{
        \ifthenelse{\equal{\i}{5}}{
            \node [align=left] at (\xstrt-.825, \ystrt) {\tiny \color{black} $4<\mbox{\tiny SP-\textit{d}}<\infty$};
            }
            {\node [align=left] at (\xstrt-.525, \ystrt) {\tiny \color{black} SP-\textit{d}$=$\i}};
        }
    }


% precisions
\foreach \j in {1,...,\ncols}{
    \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
    \pgfmathsetmacro\irad{5*\rad*\precs[1,\j]/\prMAX}
    \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*\irad}
    \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*\irad}
    \draw [line width=1., prcolor] (0,0) -- (\xinfOne,\yinfOne);
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse

% Width legend
\def\legx{-4.35}
\def\legyshift{.4}
\def\legy{4.55 - \legyshift}
\def\leglength{.7}
\def\legyspace{.5}

\draw[rounded corners,fill=gray!20] (\legx-.3, 0.2-\legyshift) rectangle (-1.7, 4.65-\legyshift) {};


\node[align=center] at (\legx+.45,\legy-.3) {\footnotesize \textbf{Fraction}\\[-.1cm]{\small(\%)}};
%\def\widthgrid{10,500,1000,1500}
\pgfmathsetmacro\lone{.1}
\pgfmathsetmacro\ltwo{.3}
\pgfmathsetmacro\lthree{.5}
\pgfmathsetmacro\lfour{.7}
\def\widthgrid{\lone,\ltwo,\lthree,\lfour}
\readarray\widthgrid\widthgridvals[1,4]
\foreach \j in {1,...,4}
{
    \ifthenelse{\equal{\j}{4}}
            {\pgfmathsetmacro\yloc{\legy-\j*\legyspace-.6}}
            {\pgfmathsetmacro\yloc{\legy-\j*\legyspace-.4}}
    \pgfmathsetmacro\alpha{\minwid+(\widthgridvals[1,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    \draw [line width=\alpha\baseLW] (\legx, \yloc) -- (\legx+\leglength,\yloc); 
    \node [anchor=west] at (\legx+\leglength-.05,\yloc) {\footnotesize \widthgridvals[1,\j]};
}

% color legend
\def\legx{-3}
\def\legy{3.95-\legyshift}
\def\leglength{1}
\def\legyspace{.5}

%\node[align=center, text width=1.6cm] at (\legx+.45,\legy+.25) {\footnotesize \textbf{\% of PF$>$$16.41^*$}};
\node[align=center, text width=1.6cm] at (\legx+.45,\legy+.25) {\footnotesize \textbf{Av. PF}};

%\filldraw[color=gray!50,fill=gray!50](\legx+.2,\legy-\legyspace+.15) circle (.15) node[right, xshift=2] {\color{black}N/A};

%\def\colgrid{0,0.33,0.66,1.}
%\readarray\colgrid\colgridvals[1,4]
%\def\legcols{0,.3,.6,1.}

\def\legcols{5,15,25,35}/
%\def\legcols{10,30,50,70}    % for noappr files
\def\legcols{10,40,70,100}     % for noappr_sp files
\readarray\legcols\legcolsvals[1,4]
\foreach \j in {1,...,4}
{
    %\pgfmathsetmacro\pfval{100*(\legcols[1,\j]-\rMIN)/(\rMAX-\rMIN)}
    \pgfmathsetmacro\Beta{100*((\legcolsvals[1,\j]-\rMIN)/(\rMAX-\rMIN))}
    \colorlet{col}[rgb]{lcol!\Beta!ucol}
    % if the color is corresponding to PF 17, put a star next to it for further explanation in the text
    \ifthenelse{\equal{\legcolsvals[1,\j]}{17}}{
    \filldraw[color=col,fill=col](\legx+.2,\legy-\j*\legyspace-\legyspace) circle (.15) node[right, xshift=2] {\color{black}\legcolsvals[1,\j]$^*$};
    }{
    \filldraw[color=col,fill=col](\legx+.2,\legy-\j*\legyspace-\legyspace+.6) circle (.15) node[right, xshift=2] {\color{black}\legcolsvals[1,\j]};}
}


% the precision legend
\def\legx{-3.85}
\def\legy{.4-\legyshift}
\def\lrad{1}
\def\legAngle{30}
\def\greenBarRatio{.7}

\pgfmathsetmacro\angle{120}
\pgfmathsetmacro\xstrt{\legx+\lrad*cos(\angle)}
\pgfmathsetmacro\ystrt{\legy+\lrad*sin(\angle)}
\pgfmathsetmacro\xend{\legx+\lrad*cos(\angle-\legAngle)}
\pgfmathsetmacro\yend{\legy+\lrad*sin(\angle-\legAngle)}
\draw [line width=.5, color=gray, densely dashed] (\legx,\legy) -- (\xstrt,\ystrt);
\draw [line width=1, color=black] (\xstrt,\ystrt) arc(\angle:\angle-\legAngle:\lrad);
\draw [line width=.5, color=gray, densely dashed] (\legx,\legy) -- (\xend,\yend);
\pgfmathsetmacro\xgreen{\legx+\greenBarRatio*\lrad*cos(\angle-\legAngle)}
\pgfmathsetmacro\ygreen{\legy+\greenBarRatio*\lrad*sin(\angle-\legAngle)}
\draw [line width=1.5, color=prcolor] (\legx,\legy) -- (\xgreen,\ygreen);
\draw [>=stealth, line width=.9, black, ->] (\legx+.15,\legy) -- (\xgreen+.15,\ygreen);

\node[align=left, text width=1.5cm] at (\legx+1.2,\legy+.3) {\footnotesize \textbf{Precision}};
\fi
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_COVID19_alldrugs_circles.tex <==
\documentclass[crop,tikz,margin=.5cm,usenames,dvipsnames]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.text}
\usepackage{readarray}
\usepackage{pgf}
\usepackage{ifthen}
\usetikzlibrary{math}

\newlength\baseLW
\setlength\baseLW{0.5pt}

\begin{document}

\readarraysepchar{,}
\readdef{Unstudied_SP_data/COVID19_logsizes.csv}{\datadef}
\readarray\datadef\D[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND {\i<3}}{
            \pgfmathsetmacro\MAX{\D[\i,\j]}
            \pgfmathsetmacro\MIN{\D[\i,\j]}
            }{
            \pgfmathsetmacro\MAX{max(\MAX,\D[\i,\j])}
            \pgfmathsetmacro\MIN{min(\MIN,\D[\i,\j])}
            }
        \global\let\MAX=\MAX
        \global\let\MIN=\MIN
    }
}

\readdef{Unstudied_SP_data/COVID19_ScoreMeans.csv}{\datadef}
\readarray\datadef\rD[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\i}{1} \AND \equal{\j}{1}}{
            \pgfmathsetmacro\rMAX{\rD[\i,\j]}
            \pgfmathsetmacro\rMIN{\rD[\i,\j]}
            }{
            \pgfmathsetmacro\rMAX{max(\rMAX,\rD[\i,\j])}
            \pgfmathsetmacro\rMIN{min(\rMIN,\rD[\i,\j])}
            }
        \global\let\rMAX=\rMAX
        \global\let\rMIN=\rMIN
    }
}


\begin{tikzpicture}
    
    \def\minwid{1}
    \def\maxwid{35}
    \def\realrMAX{5112.174418604651}
    
    %\colorlet{lcol}[rgb]{red}
    \colorlet{lcol}[rgb]{Orange}
    \colorlet{ucol}[rgb]{lime}
    
    \def\strtAngle{105.}
    \def\blockAngle{30}
    \def\rad{.7}
    
    %\node at (0,0) {\ncols,\nrows};
    
    % the moves will be clock-wise, hence subtracting the angles
    \foreach \j in {1,...,\ncols}{
        \foreach \i in {1,...,\nrows}{
            % radius
            \pgfmathsetmacro\irad{\i*\rad}
            % width
            \pgfmathsetmacro\alpha{\minwid+(\D[\i,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
            % color
            \pgfmathsetmacro\beta{100*(\rD[\i,\j]-\rMIN)/(\rMAX-\rMIN)}
            \colorlet{col}[rgb]{lcol!\beta!ucol}
            % starting/ending angles/coordinates
            \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
            \pgfmathsetmacro\xstrt{\irad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\irad*sin(\angle)}
            \pgfmathsetmacro\val{\D[\i,\j]}
            
            % drawing the circular curves
             \ifthenelse{\equal{\val}{0.0}}{
            % if width is zero draw a thin dotted line
            \draw [line width=.4, color=gray, dotted] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);}{
            \draw [line width=\alpha\baseLW, color=col] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);
            }
            
            \ifthenelse{\equal{\i}{1}}{
            % ----------------------------------------------------------
            % putting discontinuity on between the infinity layer
            % ----------------------------------------------------------
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.3*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.3*\rad}
            \draw [line width=.8\baseLW, densely dashed, black] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=black] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.4*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.4*\rad}
            \node [rotate=\angle-90, color=black] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle)*6.58*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle)*6.58*\rad}
            \draw [line width=.8\baseLW, densely dashed, black] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            }{}
            
            % LAST RADIAL LINE (repeat everything here again)
            \ifthenelse{\equal{\j}{\ncols} \AND \equal{\i}{\nrows}}{
            
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.3*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.3*\rad}
            \draw [line width=.8\baseLW, densely dashed, black] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-\blockAngle-90, color=black] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.4*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.4*\rad}
            \node [rotate=\angle-\blockAngle-90, color=black] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle-\blockAngle)*6.55*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle-\blockAngle)*6.55*\rad}
            \draw [line width=.8\baseLW, densely dashed, black] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            }{}
            
            
        }
    }
    
    
    % putting d= labels
    \foreach \i in {1,...,\nrows}{
        \pgfmathsetmacro\irad{\i*\rad}
        \pgfmathsetmacro\xstrt{\irad*cos(\strtAngle-\blockAngle-1)}
        \pgfmathsetmacro\ystrt{\irad*sin(\strtAngle-\blockAngle-1)}
        \ifthenelse{\equal{\i}{6}}{
        %\node [align=left] at (\xstrt-.625, \ystrt) {\tiny \color{black} SP-$d\to\infty$};
        \node [rotate=\strtAngle-\blockAngle-90, color=gray, anchor=west] at (\xstrt,\ystrt) {\tiny\color{gray}SP-$d\to\infty$}; 
        }{
        \ifthenelse{\equal{\i}{5}}{
            %\node [align=left] at (\xstrt-.825, \ystrt) {\tiny \color{black} $4<\mbox{\tiny SP-}d<\infty$};
            \node [rotate=\strtAngle-\blockAngle-90, color=gray, anchor=west] at (\xstrt,\ystrt) {\tiny\color{gray}$4<$ SP-$d <\infty$};    
            }
            {
            %\node [align=left] at (\xstrt-.525, \ystrt) {\tiny \color{black} SP-$d=$\i}};
            \node [rotate=\strtAngle-\blockAngle-90, color=gray, anchor=west] at (\xstrt,\ystrt) {\tiny\color{gray}SP-$d=\i$};
            }
        }
    }
    
    \pgfmathsetmacro\irad{6*\rad}
    \pgfmathsetmacro\xstrt{\irad*cos(\strtAngle)}
    \pgfmathsetmacro\ystrt{\irad*sin(\strtAngle)}
    %\path[decorate,decoration={text along path, text={SP-},text align=center}]
                    %(\xstrt-.625,\ystrt) arc(60:30:\irad);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Width legend
\def\legx{-4.15}
\def\legy{3.4}
\def\leglength{.5}
\def\legyspace{.6}

\draw[rounded corners,fill=gray!20] (-4.4, 0.4) rectangle (-1.25, 3.7) {};


\node[align=center, text width=2.7cm] at (\legx+.45,\legy-.2) {\textbf{log.\\ size}};
%\def\widthgrid{10,500,1000,1500}
\pgfmathsetmacro\lone{ln(1)}
\pgfmathsetmacro\ltwo{ln(10)}
\pgfmathsetmacro\lthree{ln(100)}
\pgfmathsetmacro\lfour{ln(1000)}
\def\widthgrid{\lone,\ltwo,\lthree,\lfour}
\readarray\widthgrid\widthgridvals[1,4]
\foreach \j in {1,...,4}
{
    %\node at (0,-\j) {\widthgridvals[1,\j],\MIN,\MAX};
    \pgfmathsetmacro\alpha{\minwid+(\widthgridvals[1,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    \ifthenelse{\equal{\j}{1}}{
    \draw [line width=\alpha\baseLW] (\legx, \legy-\j*\legyspace-.2) -- (\legx+\leglength,\legy-\j*\legyspace-.2); 
    \node [anchor=west] at (\legx+\leglength-.05,\legy-\j*\legyspace-.2) {\footnotesize \pgfmathparse{int(round(exp(\widthgridvals[1,\j])))}\pgfmathresult};
    }{
    \draw [line width=\alpha\baseLW] (\legx, \legy-\j*\legyspace) -- (\legx+\leglength,\legy-\j*\legyspace); 
    \node [anchor=west] at (\legx+\leglength-.05,\legy-\j*\legyspace) {\footnotesize \pgfmathparse{int(round(exp(\widthgridvals[1,\j])))}\pgfmathresult};
    }
}

% color legend
\def\legx{-2.55}
\def\legy{3}
\def\leglength{1}
\def\legyspace{.5}

\node[align=center, text width=2.7cm] at (\legx+.35,\legy+.2) {\footnotesize \textbf{Av. Pr-Pr\\ Score}};
%\def\colgrid{0,0.33,0.66,1.}
%\readarray\colgrid\colgridvals[1,4]
\def\legcols{0, 0.29342, 0.5868344, 0.8804}
\readarray\legcols\legcolsvals[1,4]
\foreach \j in {1,...,4}
{
    \pgfmathsetmacro\beta{100*\legcolsvals[1,\j]/\rMAX}
    \colorlet{col}[rgb]{lcol!\beta!ucol}
    %\pgfmathsetmacro\gamma{\colgridvals[1,\j]*(\rMAX-\rMIN)+\rMIN}
    \pgfmathsetmacro\gamma{int(\realrMAX*\legcolsvals[1,\j])}
    \filldraw[color=col,fill=col](\legx,\legy-\j*\legyspace) circle (.15) node[right, xshift=2] {\color{black}\gamma};
}
    
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_COVID19_leastAI_results.tex <==
\documentclass[crop,tikz,margin=.5cm,usenames,dvipsnames]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usetikzlibrary{arrows.meta}
\usepackage{readarray}
\usetikzlibrary{decorations.text}
%\usepackage[dvipsnames]{xcolor}
\usepackage{pgf}
\usepackage{ifthen}
\usetikzlibrary{math}
\usepackage{amssymb,amsmath,dsfont,mathtools}

\newlength\baseLW
\setlength\baseLW{0.5pt}

%\definecolor{prcolor}{RGB}{37,195,33}
\colorlet{prcolor}[rgb]{Gray}


\begin{document}


% *******************************************************
% ********* READING THE FILES ***************************
% *******************************************************

\readarraysepchar{,}
\readdef{AAI_SP_data/vanderwaerden_COVID/SPdW2V_spds.csv}{\datadef}
\readarray\datadef\D[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\MAX{\D[1,1]}
            \pgfmathsetmacro\MIN{\D[1,1]}
            }{
            \pgfmathsetmacro\MAX{max(\MAX,\D[\i,\j])}
            \pgfmathsetmacro\MIN{min(\MIN,\D[\i,\j])}
            }
        \global\let\MAX=\MAX
        \global\let\MIN=\MIN
    }
}

% The precisions should be read before the last file so 
% that \nrows and \ncols would be set appropriately
\readdef{AAI_SP_data/vanderwaerden_COVID/SPdW2V_precs.csv}{\datadef}
\readarray\datadef\precs[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\prMAX{\precs[1,1]}
            \pgfmathsetmacro\prMIN{\precs[1,1]}
            }{
            \pgfmathsetmacro\prMAX{max(\prMAX,\precs[\i,\j])}
            \pgfmathsetmacro\prMIN{min(\prMIN,\precs[\i,\j])}
            }
        \global\let\prMAX=\prMAX
        \global\let\prMIN=\prMIN
    }
}

\readdef{AAI_SP_data/vanderwaerden_COVID/SPdW2V_scoremeans.csv}{\datadef}
\readarray\datadef\rD[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\rMAX{\rD[1,1]}
            \pgfmathsetmacro\rMIN{\rD[1,1]}
            }{
            \pgfmathsetmacro\rMAX{max(\rMAX,\rD[\i,\j])}
            \pgfmathsetmacro\rMIN{min(\rMIN,\rD[\i,\j])}
            }
        \global\let\rMAX=\rMAX
        \global\let\rMIN=\rMIN
    }
}


% *******************************************************
% ********* DRAWING THE PICTURES ************************
% *******************************************************


\begin{tikzpicture}
    
    \def\minwid{0}
    \def\maxwid{30}
    \def\rMIN{0}
    \def\realrMAX{5452.0}
    
    \colorlet{lcol}[rgb]{red}
    %\colorlet{lcol}[rgb]{VioletRed}
    \colorlet{ucol}[rgb]{lime}
    %\colorlet{ucol}[rgb]{Turquoise}
    
    \def\strtAngle{90.}
    \def\blockAngle{22.5}
    \def\rad{.7}
    
    % the moves will be clock-wise, hence subtracting the angles
    
    %\pgfmathsetmacro\intrD{int(\rD[4,8]}
    %\node at (-2,0) {\ncols};
    %\ifthenelse{\equal{\intrD}{-1}}{\node at (0,0) {True};}{\node at (0,0) {False};}
    \foreach \j in {1,...,\ncols}{
        \foreach \i in {1,...,\nrows}{
            % radius
            \pgfmathsetmacro\irad{\i*\rad}
            % width
            \pgfmathsetmacro\alpha{\minwid+(\D[\i,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
            % color
            \pgfmathsetmacro\Beta{100*(\rD[\i,\j]-\rMIN)/(\rMAX-\rMIN)}
            \pgfmathsetmacro\intrD{int(\rD[\i,\j])}
            \ifthenelse{\equal{\intrD}{-1}}{
            \colorlet{col}{gray!50}
            }
            {
            \colorlet{col}[rgb]{lcol!\Beta!ucol}
            }
            
            
            % starting/ending angles/coordinates
            \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
            \pgfmathsetmacro\xstrt{\irad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\irad*sin(\angle)}
            \pgfmathsetmacro\val{\D[\i,\j]}
            
            % drawing the circular curves
            \ifthenelse{\equal{\val}{0.0}}{
            % if width is zero draw a thin dotted line
            \draw [line width=.4, color=gray, dotted] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);}{
            \draw [line width=\alpha\baseLW, color=col] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);
            }
            
            \ifthenelse{\equal{\i}{1}}{
            % ----------------------------------------------------------
            % putting discontinuity before the infinity layer
            % ----------------------------------------------------------
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.5*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.5*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.6*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.6*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            
            }{}
            
            % -----------------------------
            % Putting Labels for each slice
            % -----------------------------
            \ifthenelse{\equal{\i}{\nrows}}{
                \pgfmathsetmacro\brad{\irad+.25}
                \pgfmathsetmacro\xstrt{\brad*cos(\angle)}
                \pgfmathsetmacro\ystrt{\brad*sin(\angle)}
                        
                    %\ifthenelse{\equal{\j}{1}}{
                    %    % first slice (W2V)
                    %    \path[decorate,decoration={text along path,
                    %    text={|\footnotesize\color{black}|Word2Vec},text align=center}]
                    %    (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
                    %}{
                    \ifthenelse{\equal{\j}{\ncols}}{
                        % last slice (B=1)
                        \path[decorate,decoration={text along path,
                        text={\footnotesize\color{black} $\beta$} {\footnotesize\color{black}$=1.$},text align=center}]
                        (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
                        %\node at (\xmid,\ymid) {\color{gray} \tiny $\beta=$1.};
                    }
                    % intermediate slices (0<=B<1)
                    {
                    \pgfmathsetmacro\jmone{int(\j-1)}
                    \path[decorate,decoration={text along path,
                        text={\footnotesize\color{black} $\beta$} {\footnotesize\color{black} $=0.\jmone$},text align=center}]
                        (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);}
                    %\node at (\xmid,\ymid) {\color{gray} \tiny $\beta=$0.\jmone};
                    %}
                    
            }{}
            
            % LAST RADIAL LINE (repeat everything here again)
            \ifthenelse{\equal{\j}{\ncols} \AND \equal{\i}{\nrows}}{
            
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.5*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.5*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.6*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.6*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle-\blockAngle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle-\blockAngle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            }{}
        }
    }
    
    % putting d= labels
    \foreach \i in {1,...,\nrows}{
        \pgfmathsetmacro\irad{\i*\rad}
        \pgfmathsetmacro\xstrt{\irad*cos(\strtAngle)}
        \pgfmathsetmacro\ystrt{\irad*sin(\strtAngle)}
        \ifthenelse{\equal{\i}{6}}{
        \node [align=left] at (\xstrt-.625, \ystrt) {\tiny \color{black} SP-$d\to\infty$};
        }{
        \ifthenelse{\equal{\i}{5}}{
            \node [align=left] at (\xstrt-.825, \ystrt) {\tiny \color{black} $4<\mbox{\tiny SP-}d<\infty$};
            }
            {\node [align=left] at (\xstrt-.525, \ystrt) {\tiny \color{black} SP-$d=$\i}};
        }
    }


% precisions
\foreach \j in {1,...,\ncols}{
    \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
    \pgfmathsetmacro\irad{5*\rad*\precs[1,\j]/\prMAX}
    \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*\irad}
    \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*\irad}
    \draw [line width=1., prcolor] (0,0) -- (\xinfOne,\yinfOne);
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\baselegy{4}

% Width legend
\def\legx{-4.35}
\def\legy{\baselegy}
\def\leglength{.7}
\def\legyspace{.5}

\draw[rounded corners,fill=gray!20] (\legx-.3, \baselegy-4.35) rectangle (-1.7, \baselegy+.1) {};


\node[align=center] at (\legx+.45,\legy-.3) {\footnotesize \textbf{Fraction}\\[-.1cm]{\small(\%)}};
%\def\widthgrid{10,500,1000,1500}
\pgfmathsetmacro\lone{.1}
\pgfmathsetmacro\ltwo{.3}
\pgfmathsetmacro\lthree{.5}
\pgfmathsetmacro\lfour{.7}
\def\widthgrid{\lone,\ltwo,\lthree,\lfour}
\readarray\widthgrid\widthgridvals[1,4]
\foreach \j in {1,...,4}
{
    \ifthenelse{\equal{\j}{4}}
            {\pgfmathsetmacro\yloc{\legy-\j*\legyspace-.6}}
            {\pgfmathsetmacro\yloc{\legy-\j*\legyspace-.4}}
    \pgfmathsetmacro\alpha{\minwid+(\widthgridvals[1,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    \draw [line width=\alpha\baseLW] (\legx, \yloc) -- (\legx+\leglength,\yloc); 
    \node [anchor=west] at (\legx+\leglength-.05,\yloc) {\footnotesize \widthgridvals[1,\j]};
}

% color legend
\def\legx{-3}
\def\legy{\baselegy-.85}
\def\leglength{1}
\def\legyspace{.5}

%\node[align=center, text width=1.6cm] at (\legx+.45,\legy+.25) {\footnotesize \textbf{\% of PF$>$$16.41^*$}};
\node[align=center, text width=1.75cm] at (\legx+.45,\legy+.35) {\footnotesize \textbf{Av.\\Pr-Pr\\ Score}};

%\filldraw[color=gray!50,fill=gray!50](\legx+.2,\legy-\legyspace+.15) circle (.15) node[right, xshift=2] {\color{black}N/A};

%\def\colgrid{0,0.33,0.66,1.}
%\readarray\colgrid\colgridvals[1,4]
%\def\legcols{0,.3,.6,1.}
\def\displegcols{0, 2000, 4000, 6000} %=(0,2000/\realMax,4000/\realMax,6000/\realMax)
\readarray\displegcols\legcolsvals[1,4]
\foreach \j in {1,...,4}
{
    %\pgfmathsetmacro\gamma{int(\realrMAX*\legcolsvals[1,\j])}
    \pgfmathsetmacro\reallegcols{\legcolsvals[1,\j]/\realrMAX}
    \pgfmathsetmacro\Beta{100*(\reallegcols-\rMIN)/(\rMAX-\rMIN)}
    \colorlet{col}[rgb]{lcol!\Beta!ucol}
    \filldraw[color=col,fill=col](\legx+.2,\legy-\j*\legyspace-\legyspace+.45) circle (.15) node[right, xshift=2] {\color{black}\legcolsvals[1,\j]};
}


% the precision legend
\def\legx{-3.85}
\def\legy{\baselegy-4.15}
\def\lrad{1}
\def\legAngle{30}
\def\greenBarRatio{.7}

\pgfmathsetmacro\angle{120}
\pgfmathsetmacro\xstrt{\legx+\lrad*cos(\angle)}
\pgfmathsetmacro\ystrt{\legy+\lrad*sin(\angle)}
\pgfmathsetmacro\xend{\legx+\lrad*cos(\angle-\legAngle)}
\pgfmathsetmacro\yend{\legy+\lrad*sin(\angle-\legAngle)}
\draw [line width=.5, color=gray, densely dashed] (\legx,\legy) -- (\xstrt,\ystrt);
\draw [line width=1, color=black] (\xstrt,\ystrt) arc(\angle:\angle-\legAngle:\lrad);
\draw [line width=.5, color=gray, densely dashed] (\legx,\legy) -- (\xend,\yend);
\pgfmathsetmacro\xgreen{\legx+\greenBarRatio*\lrad*cos(\angle-\legAngle)}
\pgfmathsetmacro\ygreen{\legy+\greenBarRatio*\lrad*sin(\angle-\legAngle)}
\draw [line width=1.5, color=prcolor] (\legx,\legy) -- (\xgreen,\ygreen);
\draw [>=stealth, line width=.9, black, ->] (\legx+.15,\legy) -- (\xgreen+.15,\ygreen);

\node[align=left, text width=1.5cm] at (\legx+1.2,\legy+.3) {\footnotesize \textbf{Precision}};
    
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_GT_circles.tex <==
\documentclass[crop,tikz,margin=.5cm,usenames,dvipsnames]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

% NOTE: use xelatex instead of pdflatex if using "fontspec" and changing the font to Gill-Sans

\usepackage{gillius2}
\usepackage{fontspec}
\setmainfont{Gillius ADF No2}

\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\pgfplotsset{/pgf/number format/assume math mode=true}
\usepgfplotslibrary{colormaps}
\pgfplotsset{colormap/jet}


\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.text}
\usepackage{readarray}
\usepackage{pgf}
\usepackage{ifthen}
\usetikzlibrary{math}

\newlength\baseLW
\setlength\baseLW{0.5pt}

\begin{document}

\readarraysepchar{,}
\readdef{GT/THR/logpercs.csv}{\datadef}
\readarray\datadef\D[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND {\i<3}}{
            \pgfmathsetmacro\MAX{\D[\i,\j]}
            \pgfmathsetmacro\MIN{\D[\i,\j]}
            }{
            \pgfmathsetmacro\MAX{max(\MAX,\D[\i,\j])}
            \pgfmathsetmacro\MIN{min(\MIN,\D[\i,\j])}
            }
        \global\let\MAX=\MAX
        \global\let\MIN=\MIN
    }
}

\readdef{GT/THR/ScoreMeans.csv}{\datadef}
\readarray\datadef\rD[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\i}{1} \AND \equal{\j}{1}}{
            \pgfmathsetmacro\rMAX{\rD[\i,\j]}
            \pgfmathsetmacro\rMIN{\rD[\i,\j]}
            }{
            \pgfmathsetmacro\rMAX{max(\rMAX,\rD[\i,\j])}
            \pgfmathsetmacro\rMIN{min(\rMIN,\rD[\i,\j])}
            }
        \global\let\rMAX=\rMAX
        \global\let\rMIN=\rMIN
    }
}


\begin{tikzpicture}
    
    \def\minwid{1}
    \def\maxwid{35}
    \def\rMAX{43.4926}
    
    \def\strtAngle{225}
    \def\blockAngle{15.88}
    \def\rad{.75}
    
    %\node at (0,0) {\MIN, \MAX};
    
    % the moves will be clock-wise, hence subtracting the angles
    \foreach \j in {1,...,\ncols}{
        \foreach \i in {1,...,\nrows}{
            % radius
            \pgfmathsetmacro\irad{\i*\rad}
            % width
            \pgfmathsetmacro\alpha{\D[\i,\j]*\maxwid))}
            % color
            \pgfmathsetmacro\beta{100*(\rD[\i,\j]-\rMIN)/(\rMAX-\rMIN)}
            %\colorlet{col}[rgb]{lcol!\beta!ucol}
            \pgfmathsetmacro\colrat{\rD[\i,\j]/\rMAX}
            % starting/ending angles/coordinates
            \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
            \pgfmathsetmacro\xstrt{\irad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\irad*sin(\angle)}
            \pgfmathsetmacro\val{\D[\i,\j]}
            
            % drawing the circular curves
             \pgfmathsetmacro\intrD{int(\rD[\i,\j])}
             \ifthenelse{\equal{\val}{0.0}}{
            % if width is zero draw a thin dotted line
            \draw [line width=.4, color=gray, dotted] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);}{
                \ifthenelse{\equal{\intrD}{-1}}{
                    \draw [line width=\alpha\baseLW, color=gray!50] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);
                }{
                    \draw [line width=\alpha\baseLW, /pgfplots/color of colormap=\colrat*1000 of jet] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);
            }
            }
            
            \ifthenelse{\equal{\i}{1}}{
            \pgfmathsetmacro\year{int(2000+\j)}
            % ----------------------------------------------------------
            % putting discontinuity on between the infinity layer
            % ----------------------------------------------------------
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.5*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.5*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.6*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.6*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            
            % Year label
            %\pgfmathsetmacro\xmid{cos(\angle-0.5*\blockAngle)*(6.25*\rad+.2)}
            %\pgfmathsetmacro\ymid{sin(\angle-0.5*\blockAngle)*(6.25*\rad+.2)}
            %\node at (\xmid,\ymid) {\color{gray} \tiny \year};
            
            \pgfmathsetmacro\brad{6.25*\rad}
            \pgfmathsetmacro\xstrt{\brad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\brad*sin(\angle)}
                    
            \path[decorate,decoration={text along path,
                text={|\footnotesize\color{black}|\year},text align=center}]
                (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
            
            }{}
            
            % LAST RADIAL LINE (repeat everything here again)
            \ifthenelse{\equal{\j}{\ncols} \AND \equal{\i}{\nrows}}{
            
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.5*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.5*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.6*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.6*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle-\blockAngle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle-\blockAngle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            }{}
            
            
        }
    }
    
    
    
    % putting d= labels
    \foreach \i in {1,...,\nrows}{
        \pgfmathsetmacro\irad{\i*\rad}
        \pgfmathsetmacro\xstrt{\irad*cos(\strtAngle-17*\blockAngle)}
        \pgfmathsetmacro\ystrt{\irad*sin(\strtAngle-17*\blockAngle)}
        \ifthenelse{\equal{\i}{6}}{
        \node [align=left] at (\xstrt-.625, \ystrt) {\tiny \color{black} SP-\textit{d}$\to\infty$};
        }{
        \ifthenelse{\equal{\i}{5}}{
            \node [align=left] at (\xstrt-.825, \ystrt) {\tiny \color{black} $4<\mbox{\tiny SP-\textit{d}}<\infty$};
            }
            {\node [align=left] at (\xstrt-.525, \ystrt) {\tiny \color{black} SP-\textit{d}$=$\i}};
        }
    }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse

% Width legend
\def\legx{-4.25}
\def\legy{2.9}
\def\leglength{.5}
\def\legyspace{.5}

\draw[rounded corners,fill=gray!20] (-4.65, 0.3) rectangle (-1.2, 3.4) {};


\node[align=left] at (\legx+.45,\legy+.1) {\textbf{log. size}};
%\def\widthgrid{10,500,1000,1500}
\pgfmathsetmacro\lone{ln(100)}
\pgfmathsetmacro\ltwo{ln(500)}
\pgfmathsetmacro\lthree{ln(5000)}
\pgfmathsetmacro\lfour{ln(10000)}
\def\widthgrid{\lone,\ltwo,\lthree,\lfour}
\readarray\widthgrid\widthgridvals[1,4]
\foreach \j in {1,...,4}
{
    %\node at (0,-\j) {\widthgridvals[1,\j],\MIN,\MAX};
    \pgfmathsetmacro\alpha{\minwid+(\widthgridvals[1,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    \draw [line width=\alpha\baseLW] (\legx, \legy-\j*\legyspace) -- (\legx+\leglength,\legy-\j*\legyspace); 
    \node [anchor=west] at (\legx+\leglength-.05,\legy-\j*\legyspace) {\footnotesize \pgfmathparse{int(round(exp(\widthgridvals[1,\j])))}\pgfmathresult};
}

% color legend
\def\legx{-2.4}
\def\legy{2.9}
\def\leglength{1}
\def\legyspace{.5}

%\node[align=center, text width=1.5cm] at (\legx+.35,\legy+.25) {\footnotesize \textbf{\% of PF$>$$16.41^*$}};
\node[align=center, text width=1.5cm] at (\legx+.35,\legy+.1) {\footnotesize \textbf{Av. PF}};
%\def\colgrid{0,0.33,0.66,1.}
%\readarray\colgrid\colgridvals[1,4]
\def\legcols{5,15,25,35}
%\def\legcols{6,9,12,15}
\readarray\legcols\legcolsvals[1,4]
\foreach \j in {1,...,4}
{
    \pgfmathsetmacro\beta{100*(\legcolsvals[1,\j]-\rMIN)/(\rMAX-\rMIN)}
    \colorlet{col}[rgb]{lcol!\beta!ucol}
    %\pgfmathsetmacro\gamma{\colgridvals[1,\j]*(\rMAX-\rMIN)+\rMIN}
    \pgfmathsetmacro\gamma{int(\legcolsvals[1,\j])}
    \filldraw[color=col,fill=col](\legx+.15,\legy-\j*\legyspace) circle (.15) node[right, xshift=2]
    {\color{black}\gamma};
    %{\color{black}\pgfmathroundtozerofill{\gamma}\pgfmathresult};
}
 \fi   
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_dummy.tex <==
\documentclass{standalone}   
\usepackage{gillius2}
\usepackage{fontspec}
\setmainfont{Gillius ADF No2}
\usepackage{pgfplots}

\pgfplotsset{compat=1.12}
\pgfplotsset{/pgf/number format/assume math mode=true}

\begin{document}
%\sffamily

\begin{tikzpicture}
  \begin{axis}[
    scale only axis,
    hide axis, 
    colormap/jet,
    colorbar, 
    height=0pt,
    width=0pt,
    point meta min=0, point meta max=43.5,
    colorbar style={
    %     scaled ticks=false,
         height=3cm,
    %     %width=5cm,
    %     % extra y ticks={0,.5,1.},
    %     % extra y tick labels={hey,you,!},
    %     %extra y tick style={
    %     %    yticklabel pos=left,
    %     %    red,
    %     %},
    %     ytick={0. , 14.5, 29. , 43.5}, % putting something out of range just to make sure
    %               % the default yticks are removed
    },
    colorbar/width=7mm,]
  \end{axis}
\end{tikzpicture}
\end{document}




% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.16}
% \usepgfplotslibrary{colormaps}
% \pgfplotsset{colormap/jet}

% \begin{document}
%     \def\total{10}

%     \begin{tikzpicture}
        
%         \foreach \x in {0,...,\total}{
%             % \pgfmathsetmacro\wavelen{400+(700-400)*\x/\total}
%             % \definecolor{ad hoc color}{wave}{\wavelen}
%             % \fill[ad hoc color](\x,0)circle(.5cm);
%             \fill[/pgfplots/color of colormap=\x*100 of jet] (\x,0) circle[radius=.5cm];
%             }
%     \end{tikzpicture}
% \end{document}

==> TikzScripts/STNDLN_dw_mixture.tex <==
\documentclass[crop,tikz,margin=.5cm]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\standaloneconfig{border=-.5cm 0.1cm .9cm 1cm} 
\usetikzlibrary{arrows.meta}
\usepackage{amssymb,amsmath,dsfont,mathtools}
\usepackage{readarray}
\usepackage{pgf}
\usepackage{ifthen}
\usetikzlibrary{math}

\usepackage{gillius2}
\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{decorations.markings}

\newlength\baseLW
\setlength\baseLW{0.5pt}

\definecolor{firoozeyi}{RGB}{4,164,148}

\newcommand{\redcircleempty}{
\begin{tikzpicture}
\filldraw[fill=none,draw=red,thick] circle (2.25pt);
\end{tikzpicture}
}
\newcommand{\whitecircle}{
\begin{tikzpicture}
\filldraw[fill=none] circle (3pt);
\end{tikzpicture}
}
\newcommand{\redinlinesquare}{
\begin{tikzpicture}
\filldraw[fill=red,draw=red] rectangle ++(4pt,4pt);
\end{tikzpicture}
}
\newcommand{\redinlinetriangle}{
\begin{tikzpicture}
\filldraw[fill=red,draw=red] (0,0) -- (4pt,0) -- (2pt,4pt);
\end{tikzpicture}
}
\newcommand{\blueinlinecircle}{
\begin{tikzpicture}
\filldraw[fill=blue,draw=blue] circle (2.25pt);
\end{tikzpicture}
}
\newcommand{\blueinlinesquare}{
\begin{tikzpicture}
\filldraw[fill=blue,draw=blue] rectangle ++(4pt,4pt);
\end{tikzpicture}
}
\newcommand{\bluetriangle}{
\begin{tikzpicture}
\filldraw[fill=blue,draw=blue] (0,0) -- (4pt,0) -- (2pt,4pt);
\end{tikzpicture}
}
\newcommand{\bluedowntriangle}{
\begin{tikzpicture}
\filldraw[fill=blue,draw=blue] (0,0) -- (4pt,0) -- (2pt,-4pt);
\end{tikzpicture}
}
\newcommand{\redinlinecircle}{
\begin{tikzpicture}
\filldraw[fill=red,draw=red] circle (2.25pt);
\end{tikzpicture}
}

\DeclareMathOperator{\calu}{\mathcal{U}}

\begin{document}


\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{4.5}

    \input{TikzScripts/papers/paper_1}
    \input{TikzScripts/papers/paper_2}
    \input{TikzScripts/papers/paper_3}
    
    % STEP RECTANGLES
    \draw[rounded corners, firoozeyi, fill=firoozeyi!15] (0.5*\xzero-0.15, \ystart+1) rectangle (\xfirst+1.9, \ystart-1.4) {};
    \node [above] at (0.25*\xzero+.5*\xfirst+.7,1.7) {\color{firoozeyi} \textbf{Step 1}}; 
    
    \node at (0,0) {\redinlinecircle};
    \node[above,align=center] at (0,.2){$n_0$};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    \draw[rounded corners, fill=white] (\xfirst-.8, \ystart+.7) rectangle (\xfirst+1+.8, \ystart-1.2) {};
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.7) rectangle (\xzero+.4, \ystart-1.2) {};
    %\node[above] at (\xzero, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    %\node at (\xzero,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
     \node [rotate=90] at (\xzero, \ystart-.3) {$e: \redinlinecircle\in e$};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,.75) {\scalebox{0.75}{\usebox{\paperthree}}};
    \node[above] at (.5*\xzero+.5*\xfirst-.15,-.5) {$e_1$};
    
    % authors
    \draw[rounded corners, dashed] (\xfirst-.4, \ystart+.3) rectangle (\xfirst+.4, \ystart-.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.1) {\footnotesize authors};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={$\Square$}] at (\xfirst,\ystart) {};
    \node at (\xfirst, \ystart+.05) {$\Diamond$};
    \node at (\xfirst, \ystart-.35) {$\rhd$};
    \draw[rounded corners, dashed, red, fill=red!10] (\xfirst-.4, \ystart-.7) rectangle (\xfirst+.4, \ystart-1.1) {};
    \draw[fill=red, red](\xfirst,\ystart-.9) circle (2.25pt);
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};
    \node[above] at (\xfirst,\ystart+.3) {$\pi$};

    % concepts
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst+1-.4, \ystart+.3) rectangle (\xfirst+1+.4, \ystart-1) {};
    \node at (\xfirst+1,\ystart-.1) {\scalebox{1.125}{\bluetriangle}};
    \node at (\xfirst+1,\ystart-.6) {\scalebox{1.125}{\bluedowntriangle}};
    \node [rotate=-90] at (\xfirst+1.4+.2, \ystart-.3) {\color{blue}\footnotesize concepts};
    
    
    %\draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst+1-.4, \ystart+.6) rectangle (\xfirst+1+.4, \ystart-1.6) {};
    %\node at (\xfirst+1, \ystart+.3) {$\blueinlinecircle$};
    %\node at (\xfirst+1, \ystart-.1) {$\blueinlinesquare$};
    %\node at (\xfirst+1, \ystart-.6) {$\blueinlinetriangle$};
    %\node at (\xfirst+1,\ystart-.9) {\color{blue}$\vdots$};
    \node[above] at (\xfirst+1,\ystart+.3) {\color{blue}$\alpha\pi$};
    
    %\node[above] at (\xfirst+.5, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirst+2,0) -> (\xfirst+2.6,0);
    \node[above] at (\xfirst+2.3,.1){$\Diamond$};
    \node[above] at (\xfirst+2.3,-.5) {$n_1$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     SECOND PART
    
%    \def\ystart{.75}
    \def\xzerop{\xfirst+3.2}
    \def\xfirstp{\xzerop+3}

    \draw[rounded corners, firoozeyi, fill=firoozeyi!15] (\xzerop-.5, \ystart+1) rectangle (\xfirstp+1.9, \ystart-1.4) {};
    \node [above] at (0.5*\xzerop-0.5*\xfirstp+.6, 1.7) {\color{firoozeyi} \textbf{Step 2}};

    % edges
    \draw[rounded corners,fill=black!10] (\xzerop-.4, \ystart+.7) rectangle (\xzerop+.4, \ystart-1.2) {};
    \node [rotate=90] at (\xzerop, \ystart-.3) { $e: \Diamond\in e$};
    
    \draw [thick, big arrow] (\xzerop+.6,0) -> (\xfirstp-.9,0);
    \node[above] at (.5*\xzerop-.5*\xfirstp-.4,0.75){\scalebox{0.75}{\usebox{\paperone}}};
    \node[above] at (.5*\xzerop-.5*\xfirstp-.35,-.5) {$e_2$};
    (.5*\xzero+.5*\xfirst-.15
    
    \draw[rounded corners,fill=white] (\xfirstp-.8, \ystart+.7) rectangle (\xfirstp+1+.8, \ystart-1.2) {};
    
    % authors
    \draw[rounded corners, dashed] (\xfirstp-.4, \ystart+.3) rectangle (\xfirstp+.4, \ystart-1) {};
    \node [rotate=90] at (\xfirstp-.6, \ystart-.4) {\footnotesize authors};
    \node at (\xfirstp, \ystart+.1) {$\Diamond$};
    \node at (\xfirstp, \ystart-.4) {$\square$};
    \node at (\xfirstp, \ystart-.8) {$\whitecircle$};
    \node[above] at (\xfirstp,\ystart+.3) {$\pi$};

    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirstp+1-.4, \ystart+.3) rectangle (\xfirstp+1+.4, \ystart-1) {};
    \node [rotate=-90] at (\xfirstp+1.4+.2, \ystart-.3) {\color{blue}\footnotesize concepts};
    \node at (\xfirstp+1, \ystart-.3) {$\blueinlinecircle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    
    \node[above] at (\xfirstp+1,\ystart+.3) {\color{blue}$\alpha\pi$};
    
    \draw[thick, big arrow] (\xfirstp+2,0) -> (\xfirstp+2.5,0);
    \node[above] at (\xfirstp+2.25,.1){$\blueinlinecircle$};
    \node[above] at (\xfirstp+2.25,-.5) {$n_2$};
    \node[right] at (\xfirstp+2.5,0){$\cdots$};
    
    
    
    
    \node[right] at (\xzero-1,\ystart-2.65) {$\calu$: uniform distribution};%, $\pi=\displaystyle\frac{1}{1+\alpha}$};
    
    \node[right] at (\xzero-1,\ystart-2) {$n_i \sim \pi\calu\Big(e_i\mbox{ authors}\cup\{\redinlinecircle\}\Big) + {\color{blue}\alpha\pi\calu\Big(e_i \mbox{ \color{blue}entities}\Big)}$};
    
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_hypergraphs_for_grant.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\standaloneconfig{border=-.5cm 0.1cm .9cm 1cm} 
\usetikzlibrary{arrows.meta}
\usepackage{amssymb,amsmath,dsfont,mathtools}
\usepackage{readarray}
\usepackage{pgf}
\usepackage{ifthen}
\usetikzlibrary{math}

\newcommand{\bluetriangle}{
\begin{tikzpicture}
\filldraw[fill=blue,draw=blue] (0,0) -- (4pt,0) -- (2pt,4pt);
\end{tikzpicture}
}
\newcommand{\bluedowntriangle}{
\begin{tikzpicture}
\filldraw[fill=blue,draw=blue] (0,0) -- (4pt,0) -- (2pt,-4pt);
\end{tikzpicture}
}
\newcommand{\whitecircle}{
\begin{tikzpicture}
\filldraw[fill=none] circle (3pt);
\end{tikzpicture}
}

\newlength\baseLW
\setlength\baseLW{0.5pt}

\begin{document}

\begin{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PAPER 1
    \input{TikzScripts/papers/paper_1}
    \node at (0.75,2.25) {\usebox \paperone};
    
    \input{TikzScripts/papers/paper_2}
    \node at (2.5,2.25) {\usebox \papertwo};
    
    \input{TikzScripts/papers/paper_3}
    \node at (4.25,2.25) {\usebox \paperthree};
    
    \draw [thick, fill=black!10] (2.25,0) ellipse (1.25 and 1);
    \draw [thick, fill=black!10, rotate around={-45:(3.5,-.5)}] (3.5,-.5) ellipse (1 and .75);
    \draw [thick, fill=black!10] (2,-1.4) ellipse (.75 and 1.25);
    % redrawing the edges so that they won't go back
    \draw [thick] (2.25,0) ellipse (1.25 and 1);
    \draw [thick, rotate around={-45:(3.5,-.5)}] (3.5,-.5) ellipse (1 and .75);
    \draw [thick] (2,-1.4) ellipse (.75 and 1.25);
    
    
    \node at (1.5,0) {$\square$};
    \node at (2.25,.5) {\whitecircle};
    \node at (2.1,-.5) {$\Diamond$};
    \draw[fill=blue, blue](3,-.2) circle (3pt);
    
    \draw[fill=blue, blue](3,-.2) circle (3pt);
    %\draw[fill=blue,blue](3.6,-.6) rectangle (.1,.1);
    \filldraw[fill=blue,draw=blue] (3.6,-.6) rectangle ++(5pt,5pt);
    \node at (3.3,-.85) {$\vartriangle$};
    \node at (4,-.9) {$\triangledown$};


    \draw[fill=red, red](1.7,-1.35) circle (3pt);
    \node at (2.1,-1.8) {$\rhd$};
    \node at (2.35,-1.35) {\scalebox{1.5}{\bluetriangle}};
    \node at (2,-2.2) {\scalebox{1.5}{\bluedowntriangle}};
    
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_leastAI_results.tex <==
\documentclass[crop,tikz,margin=.5cm,usenames,dvipsnames]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usetikzlibrary{arrows.meta}
\usepackage{readarray}
\usetikzlibrary{decorations.text}
%\usepackage[dvipsnames]{xcolor}
\usepackage{pgf}
\usepackage{pgfplots}
\usepackage{ifthen}
\usetikzlibrary{math}
\usepackage{amssymb,amsmath,dsfont,mathtools}

\newlength\baseLW
\setlength\baseLW{0.5pt}

%\definecolor{prcolor}{RGB}{37,195,33}
\colorlet{prcolor}[rgb]{Gray}


\begin{document}


% *******************************************************
% ********* READING THE FILES ***************************
% *******************************************************

\readarraysepchar{,}
\readdef{AAI_SP_data/vanderwaerden_THR/SPdW2V_spds.csv}{\datadef}
\readarray\datadef\D[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\MAX{\D[1,1]}
            \pgfmathsetmacro\MIN{\D[1,1]}
            }{
            \pgfmathsetmacro\MAX{max(\MAX,\D[\i,\j])}
            \pgfmathsetmacro\MIN{min(\MIN,\D[\i,\j])}
            }
        \global\let\MAX=\MAX
        \global\let\MIN=\MIN
    }
}

% The precisions should be read before the last file so 
% that \nrows and \ncols would be set appropriately
\readdef{AAI_SP_data/vanderwaerden_THR/SPdW2V_precs.csv}{\datadef}
\readarray\datadef\precs[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\prMAX{\precs[1,1]}
            \pgfmathsetmacro\prMIN{\precs[1,1]}
            }{
            \pgfmathsetmacro\prMAX{max(\prMAX,\precs[\i,\j])}
            \pgfmathsetmacro\prMIN{min(\prMIN,\precs[\i,\j])}
            }
        \global\let\prMAX=\prMAX
        \global\let\prMIN=\prMIN
    }
}

\readdef{AAI_SP_data/vanderwaerden_THR/SPdW2V_pfmeans.csv}{\datadef}
\readarray\datadef\rD[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND \equal{\i}{1}}{
            \pgfmathsetmacro\rMAX{\rD[1,1]}
            \pgfmathsetmacro\rMIN{\rD[1,1]}
            }{
            \pgfmathsetmacro\rMAX{max(\rMAX,\rD[\i,\j])}
            \pgfmathsetmacro\rMIN{min(\rMIN,\rD[\i,\j])}
            }
        \global\let\rMAX=\rMAX
        \global\let\rMIN=\rMIN
    }
}


% *******************************************************
% ********* DRAWING THE PICTURES ************************
% *******************************************************


\begin{tikzpicture}
    
    \def\minwid{1}
    \def\maxwid{30}
    \def\rMIN{9.847118486525035}  % this is to set rMIN to a non-zero value 
                                  % 9.847 is common for all our AAI variants
    %\def\rMAX{100}
    
    \colorlet{lcol}[rgb]{red}
    %\colorlet{lcol}[rgb]{VioletRed}
    \colorlet{ucol}[rgb]{lime}
    %\colorlet{ucol}[rgb]{Turquoise}
    
    \def\strtAngle{90.}
    \def\blockAngle{22.5}
    \def\rad{.75}
    
    % the moves will be clock-wise, hence subtracting the angles
    
    %\pgfmathsetmacro\intrD{int(\rD[4,8]}
    %\node at (0,0) {\rMAX};
    %\ifthenelse{\equal{\intrD}{-1}}{\node at (0,0) {True};}{\node at (0,0) {False};}
    \foreach \j in {1,...,\ncols}{
        \foreach \i in {1,...,\nrows}{
            % radius
            \pgfmathsetmacro\irad{\i*\rad}
            % width
            \pgfmathsetmacro\alpha{\minwid+(\D[\i,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
            
            % color
            \pgfmathsetmacro\Beta{100*((\rD[\i,\j]-\rMIN)/(\rMAX-\rMIN))}
            \pgfmathsetmacro\intrD{int(\rD[\i,\j])}
            \ifthenelse{\equal{\intrD}{-1}}{
            \colorlet{col}{gray!50}
            }
            {
            %\node at (\i,\j-20) {\tiny \Beta};
            \colorlet{col}[rgb]{lcol!\Beta!ucol}
            }
            
            
            % starting/ending angles/coordinates
            \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
            \pgfmathsetmacro\xstrt{\irad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\irad*sin(\angle)}
            \pgfmathsetmacro\val{\D[\i,\j]}
            
            % drawing the circular curves
            \ifthenelse{\equal{\val}{0.0}}{
            % if width is zero draw a thin dotted line
            \draw [line width=.4, color=gray, dotted] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);}{
            \draw [line width=\alpha\baseLW, color=col] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);
            }
            
            \ifthenelse{\equal{\i}{1}}{
            % ----------------------------------------------------------
            % putting discontinuity before the infinity layer
            % ----------------------------------------------------------
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.3*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.3*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.4*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.4*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            
            }{}
            
            % -----------------------------
            % Putting Labels for each slice
            % -----------------------------
            \ifthenelse{\equal{\i}{\nrows}}{
                \pgfmathsetmacro\brad{\irad+.35}
                \pgfmathsetmacro\xstrt{\brad*cos(\angle)}
                \pgfmathsetmacro\ystrt{\brad*sin(\angle)}
                        
                    \ifthenelse{\equal{\j}{-1}}{
                        % first slice (W2V)
                        \path[decorate,decoration={text along path,
                        text={|\footnotesize\color{black}|Word2Vec},text align=center}]
                        (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
                    }{
                    \ifthenelse{\equal{\j}{\ncols}}{
                        % last slice (B=1)
                        \path[decorate,decoration={text along path,
                        text={\footnotesize\color{black} $\beta$} {\footnotesize\color{black}$=1.$},text align=center}]
                        (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
                        %\node at (\xmid,\ymid) {\color{gray} \tiny $\beta=$1.};
                    }
                    % intermediate slices (0<=B<1)
                    {
                    \pgfmathsetmacro\jmone{int(\j-1)}
                    \path[decorate,decoration={text along path,
                        text={\footnotesize\color{black} $\beta$} {\footnotesize\color{black} $=0.\jmone$},text align=center}]
                        (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);}
                    %\node at (\xmid,\ymid) {\color{gray} \tiny $\beta=$0.\jmone};
                    }
                    
            }{}
            
            % LAST RADIAL LINE (repeat everything here again)
            \ifthenelse{\equal{\j}{\ncols} \AND \equal{\i}{\nrows}}{
            
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.3*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.3*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.4*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.4*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle-\blockAngle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle-\blockAngle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            }{}
        }
    }
    
    % putting d= labels
    \foreach \i in {1,...,\nrows}{
        \pgfmathsetmacro\irad{\i*\rad}
        \pgfmathsetmacro\xstrt{\irad*cos(\strtAngle)}
        \pgfmathsetmacro\ystrt{\irad*sin(\strtAngle)}
        \ifthenelse{\equal{\i}{6}}{
        \node [align=left] at (\xstrt-.625, \ystrt) {\tiny \color{black} SP-$d\to\infty$};
        }{
        \ifthenelse{\equal{\i}{5}}{
            \node [align=left] at (\xstrt-.825, \ystrt) {\tiny \color{black} $4<\mbox{\tiny SP-}d<\infty$};
            }
            {\node [align=left] at (\xstrt-.525, \ystrt) {\tiny \color{black} SP-$d=$\i}};
        }
    }


% precisions
\foreach \j in {1,...,\ncols}{
    \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
    \pgfmathsetmacro\irad{5*\rad*\precs[1,\j]/\prMAX}
    \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*\irad}
    \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*\irad}
    \draw [line width=1., prcolor] (0,0) -- (\xinfOne,\yinfOne);
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
% Width legend
\def\legx{-4.35}
\def\legyshift{.4}
\def\legy{4.55 - \legyshift}
\def\leglength{.7}
\def\legyspace{.5}

\draw[rounded corners,fill=gray!20] (\legx-.3, 0.2-\legyshift) rectangle (-1.7, 4.65-\legyshift) {};


\node[align=center] at (\legx+.45,\legy-.3) {\footnotesize \textbf{Fraction}\\[-.1cm]{\small(\%)}};
%\def\widthgrid{10,500,1000,1500}
\pgfmathsetmacro\lone{.1}
\pgfmathsetmacro\ltwo{.3}
\pgfmathsetmacro\lthree{.5}
\pgfmathsetmacro\lfour{.7}
\def\widthgrid{\lone,\ltwo,\lthree,\lfour}
\readarray\widthgrid\widthgridvals[1,4]
\foreach \j in {1,...,4}
{
    \ifthenelse{\equal{\j}{4}}
            {\pgfmathsetmacro\yloc{\legy-\j*\legyspace-.6}}
            {\pgfmathsetmacro\yloc{\legy-\j*\legyspace-.4}}
    \pgfmathsetmacro\alpha{\minwid+(\widthgridvals[1,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    \draw [line width=\alpha\baseLW] (\legx, \yloc) -- (\legx+\leglength,\yloc); 
    \node [anchor=west] at (\legx+\leglength-.05,\yloc) {\footnotesize \widthgridvals[1,\j]};
}

% color legend
\def\legx{-3}
\def\legy{3.95-\legyshift}
\def\leglength{1}
\def\legyspace{.5}

%\node[align=center, text width=1.6cm] at (\legx+.45,\legy+.25) {\footnotesize \textbf{\% of PF$>$$16.41^*$}};
\node[align=center, text width=1.6cm] at (\legx+.45,\legy+.25) {\footnotesize \textbf{Av. PF}};

%\filldraw[color=gray!50,fill=gray!50](\legx+.2,\legy-\legyspace+.15) circle (.15) node[right, xshift=2] {\color{black}N/A};

%\def\colgrid{0,0.33,0.66,1.}
%\readarray\colgrid\colgridvals[1,4]
%\def\legcols{0,.3,.6,1.}

\def\legcols{5,15,25,35}/
%\def\legcols{10,30,50,70}    % for noappr files
\def\legcols{10,40,70,100}     % for noappr_sp files
\readarray\legcols\legcolsvals[1,4]
\foreach \j in {1,...,4}
{
    %\pgfmathsetmacro\pfval{100*(\legcols[1,\j]-\rMIN)/(\rMAX-\rMIN)}
    \pgfmathsetmacro\Beta{100*((\legcolsvals[1,\j]-\rMIN)/(\rMAX-\rMIN))}
    \colorlet{col}[rgb]{lcol!\Beta!ucol}
    % if the color is corresponding to PF 17, put a star next to it for further explanation in the text
    \ifthenelse{\equal{\legcolsvals[1,\j]}{17}}{
    \filldraw[color=col,fill=col](\legx+.2,\legy-\j*\legyspace-\legyspace) circle (.15) node[right, xshift=2] {\color{black}\legcolsvals[1,\j]$^*$};
    }{
    \filldraw[color=col,fill=col](\legx+.2,\legy-\j*\legyspace-\legyspace+.6) circle (.15) node[right, xshift=2] {\color{black}\legcolsvals[1,\j]};}
}


% the precision legend
\def\legx{-3.85}
\def\legy{.4-\legyshift}
\def\lrad{1}
\def\legAngle{30}
\def\greenBarRatio{.7}

\pgfmathsetmacro\angle{120}
\pgfmathsetmacro\xstrt{\legx+\lrad*cos(\angle)}
\pgfmathsetmacro\ystrt{\legy+\lrad*sin(\angle)}
\pgfmathsetmacro\xend{\legx+\lrad*cos(\angle-\legAngle)}
\pgfmathsetmacro\yend{\legy+\lrad*sin(\angle-\legAngle)}
\draw [line width=.5, color=gray, densely dashed] (\legx,\legy) -- (\xstrt,\ystrt);
\draw [line width=1, color=black] (\xstrt,\ystrt) arc(\angle:\angle-\legAngle:\lrad);
\draw [line width=.5, color=gray, densely dashed] (\legx,\legy) -- (\xend,\yend);
\pgfmathsetmacro\xgreen{\legx+\greenBarRatio*\lrad*cos(\angle-\legAngle)}
\pgfmathsetmacro\ygreen{\legy+\greenBarRatio*\lrad*sin(\angle-\legAngle)}
\draw [line width=1.5, color=prcolor] (\legx,\legy) -- (\xgreen,\ygreen);
\draw [>=stealth, line width=.9, black, ->] (\legx+.15,\legy) -- (\xgreen+.15,\ygreen);

\node[align=left, text width=1.5cm] at (\legx+1.2,\legy+.3) {\footnotesize \textbf{Precision}};
\fi
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_multi_sp_circles.tex <==
\documentclass[crop,tikz,margin=.5cm,usenames,dvipsnames]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.text}
\usepackage{readarray}
\usepackage{pgf}
\usepackage{ifthen}
\usetikzlibrary{math}

\newlength\baseLW
\setlength\baseLW{0.5pt}

\begin{document}

\readarraysepchar{,}
\readdef{Unstudied_SP_data/multiYear_Unstudied_logsizes.csv}{\datadef}
\readarray\datadef\D[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND {\i<3}}{
            \pgfmathsetmacro\MAX{\D[\i,\j]}
            \pgfmathsetmacro\MIN{\D[\i,\j]}
            }{
            \pgfmathsetmacro\MAX{max(\MAX,\D[\i,\j])}
            \pgfmathsetmacro\MIN{min(\MIN,\D[\i,\j])}
            }
        \global\let\MAX=\MAX
        \global\let\MIN=\MIN
    }
}

\readdef{Unstudied_SP_data/multiYear_Unstudied_ScoreMeans.csv}{\datadef}
\readarray\datadef\rD[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\i}{1} \AND \equal{\j}{1}}{
            \pgfmathsetmacro\rMAX{\rD[\i,\j]}
            \pgfmathsetmacro\rMIN{\rD[\i,\j]}
            }{
            \pgfmathsetmacro\rMAX{max(\rMAX,\rD[\i,\j])}
            \pgfmathsetmacro\rMIN{min(\rMIN,\rD[\i,\j])}
            }
        \global\let\rMAX=\rMAX
        \global\let\rMIN=\rMIN
    }
}


\begin{tikzpicture}
    
    \def\minwid{3}
    \def\maxwid{27}
    \def\rMAX{35}
    
    %\colorlet{lcol}[rgb]{red}
    \colorlet{ucol}[rgb]{lime}
    \colorlet{lcol}[rgb]{Orange}
    %\colorlet{ucol}[rgb]{Turquoise}
    
    \def\strtAngle{90.}
    \def\blockAngle{15.88}
    \def\rad{.75}
    
    %\node at (0,0) {\rMIN, \rMAX};
    
    % the moves will be clock-wise, hence subtracting the angles
    \foreach \j in {1,...,\ncols}{
        \foreach \i in {1,...,\nrows}{
            % radius
            \pgfmathsetmacro\irad{\i*\rad}
            % width
            \pgfmathsetmacro\alpha{\minwid+(\D[\i,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
            % color
            \pgfmathsetmacro\beta{100*(\rD[\i,\j]-\rMIN)/(\rMAX-\rMIN)}
            \colorlet{col}[rgb]{lcol!\beta!ucol}
            % starting/ending angles/coordinates
            \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
            \pgfmathsetmacro\xstrt{\irad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\irad*sin(\angle)}
            \pgfmathsetmacro\val{\D[\i,\j]}
            
            % drawing the circular curves
             \ifthenelse{\equal{\val}{0.0}}{
            % if width is zero draw a thin dotted line
            \draw [line width=.4, color=gray, dotted] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);}{
            \draw [line width=\alpha\baseLW, color=col] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);
            }
            
            \ifthenelse{\equal{\i}{1}}{
            \pgfmathsetmacro\year{int(2000+\j)}
            % ----------------------------------------------------------
            % putting discontinuity on between the infinity layer
            % ----------------------------------------------------------
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.5*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.5*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.6*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.6*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            
            % Year label
            %\pgfmathsetmacro\xmid{cos(\angle-0.5*\blockAngle)*(6.25*\rad+.2)}
            %\pgfmathsetmacro\ymid{sin(\angle-0.5*\blockAngle)*(6.25*\rad+.2)}
            %\node at (\xmid,\ymid) {\color{gray} \tiny \year};
            
            \pgfmathsetmacro\brad{6.25*\rad}
            \pgfmathsetmacro\xstrt{\brad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\brad*sin(\angle)}
                    
            \path[decorate,decoration={text along path,
                text={|\footnotesize\color{black}|\year},text align=center}]
                (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
            
            }{}
            
            % LAST RADIAL LINE (repeat everything here again)
            \ifthenelse{\equal{\j}{\ncols} \AND \equal{\i}{\nrows}}{
            
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.5*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.5*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.6*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.6*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle-\blockAngle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle-\blockAngle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            }{}
            
            
        }
    }
    
    
    
    % putting d= labels
    \foreach \i in {1,...,\nrows}{
        \pgfmathsetmacro\irad{\i*\rad}
        \pgfmathsetmacro\xstrt{\irad*cos(\strtAngle)}
        \pgfmathsetmacro\ystrt{\irad*sin(\strtAngle)}
        \ifthenelse{\equal{\i}{6}}{
        \node [align=left] at (\xstrt-.625, \ystrt) {\tiny \color{black} SP-$d\to\infty$};
        }{
        \ifthenelse{\equal{\i}{5}}{
            \node [align=left] at (\xstrt-.825, \ystrt) {\tiny \color{black} $4<\mbox{\tiny SP-}d<\infty$};
            }
            {\node [align=left] at (\xstrt-.525, \ystrt) {\tiny \color{black} SP-$d=$\i}};
        }
    }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Width legend
\def\legx{-4.25}
\def\legy{2.9}
\def\leglength{.5}
\def\legyspace{.5}

\draw[rounded corners,fill=gray!20] (-4.65, 0.3) rectangle (-1.2, 3.4) {};


\node[align=left] at (\legx+.45,\legy+.1) {\textbf{log. size}};
%\def\widthgrid{10,500,1000,1500}
\pgfmathsetmacro\lone{ln(100)}
\pgfmathsetmacro\ltwo{ln(500)}
\pgfmathsetmacro\lthree{ln(5000)}
\pgfmathsetmacro\lfour{ln(10000)}
\def\widthgrid{\lone,\ltwo,\lthree,\lfour}
\readarray\widthgrid\widthgridvals[1,4]
\foreach \j in {1,...,4}
{
    %\node at (0,-\j) {\widthgridvals[1,\j],\MIN,\MAX};
    \pgfmathsetmacro\alpha{\minwid+(\widthgridvals[1,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    \draw [line width=\alpha\baseLW] (\legx, \legy-\j*\legyspace) -- (\legx+\leglength,\legy-\j*\legyspace); 
    \node [anchor=west] at (\legx+\leglength-.05,\legy-\j*\legyspace) {\footnotesize \pgfmathparse{int(round(exp(\widthgridvals[1,\j])))}\pgfmathresult};
}

% color legend
\def\legx{-2.4}
\def\legy{2.9}
\def\leglength{1}
\def\legyspace{.5}

%\node[align=center, text width=1.5cm] at (\legx+.35,\legy+.25) {\footnotesize \textbf{\% of PF$>$$16.41^*$}};
\node[align=center, text width=1.5cm] at (\legx+.35,\legy+.1) {\footnotesize \textbf{Av. PF}};
%\def\colgrid{0,0.33,0.66,1.}
%\readarray\colgrid\colgridvals[1,4]
\def\legcols{5,15,25,35}
%\def\legcols{6,9,12,15}
\readarray\legcols\legcolsvals[1,4]
\foreach \j in {1,...,4}
{
    \pgfmathsetmacro\beta{100*(\legcolsvals[1,\j]-\rMIN)/(\rMAX-\rMIN)}
    \colorlet{col}[rgb]{lcol!\beta!ucol}
    %\pgfmathsetmacro\gamma{\colgridvals[1,\j]*(\rMAX-\rMIN)+\rMIN}
    \pgfmathsetmacro\gamma{int(\legcolsvals[1,\j])}
    \filldraw[color=col,fill=col](\legx+.15,\legy-\j*\legyspace) circle (.15) node[right, xshift=2]
    {\color{black}\gamma};
    %{\color{black}\pgfmathroundtozerofill{\gamma}\pgfmathresult};
}
    
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_multicircle_fullcolor.tex <==
\documentclass[crop,tikz,margin=.5cm,usenames,dvipsnames]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

% NOTE: use xelatex instead of pdflatex if using "fontspec" and changing the font to Gill-Sans

\usepackage{gillius2}
\usepackage{fontspec}
\setmainfont{Gillius ADF No2}

\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\pgfplotsset{/pgf/number format/assume math mode=true}
\usepgfplotslibrary{colormaps}
\pgfplotsset{colormap/jet}


\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.text}
\usepackage{readarray}
\usepackage{pgf}
\usepackage{ifthen}
\usetikzlibrary{math}

\newlength\baseLW
\setlength\baseLW{0.5pt}

\begin{document}

\readarraysepchar{,}
\readdef{Unstudied_SP_data/multiYear_Unstudied_perclogs.csv}{\datadef}
\readarray\datadef\D[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\j}{1} \AND {\i<3}}{
            \pgfmathsetmacro\MAX{\D[\i,\j]}
            \pgfmathsetmacro\MIN{\D[\i,\j]}
            }{
            \pgfmathsetmacro\MAX{max(\MAX,\D[\i,\j])}
            \pgfmathsetmacro\MIN{min(\MIN,\D[\i,\j])}
            }
        \global\let\MAX=\MAX
        \global\let\MIN=\MIN
    }
}

\readdef{Unstudied_SP_data/multiYear_Unstudied_ScoreMeans.csv}{\datadef}
\readarray\datadef\rD[-,\ncols]

\foreach \i in {1,...,\nrows}{
    \foreach \j in {1,...,\ncols}
    {
        \ifthenelse{\equal{\i}{1} \AND \equal{\j}{1}}{
            \pgfmathsetmacro\rMAX{\rD[\i,\j]}
            \pgfmathsetmacro\rMIN{\rD[\i,\j]}
            }{
            \pgfmathsetmacro\rMAX{max(\rMAX,\rD[\i,\j])}
            \pgfmathsetmacro\rMIN{min(\rMIN,\rD[\i,\j])}
            }
        \global\let\rMAX=\rMAX
        \global\let\rMIN=\rMIN
    }
}


\begin{tikzpicture}
    
    \def\minwid{1}
    \def\maxwid{35}
    \def\rMAX{43.4926}
    
    \def\strtAngle{0}
    \def\blockAngle{15.88}
    \def\rad{.75}
    
    %\node at (0,0) {\MIN, \MAX};
    
    % the moves will be clock-wise, hence subtracting the angles
    \foreach \j in {1,...,\ncols}{
        \foreach \i in {1,...,\nrows}{
            % radius
            \pgfmathsetmacro\irad{\i*\rad}
            % width
            \pgfmathsetmacro\alpha{\D[\i,\j]*\maxwid))}
            % color
            \pgfmathsetmacro\beta{100*(\rD[\i,\j]-\rMIN)/(\rMAX-\rMIN)}
            %\colorlet{col}[rgb]{lcol!\beta!ucol}
            \pgfmathsetmacro\colrat{\rD[\i,\j]/\rMAX}
            % starting/ending angles/coordinates
            \pgfmathsetmacro\angle{\strtAngle-(\j-1)*\blockAngle}
            \pgfmathsetmacro\xstrt{\irad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\irad*sin(\angle)}
            \pgfmathsetmacro\val{\D[\i,\j]}
            
            % drawing the circular curves
             \ifthenelse{\equal{\val}{0.0}}{
            % if width is zero draw a thin dotted line
            \draw [line width=.4, color=gray, dotted] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);}{
            \draw [line width=\alpha\baseLW, /pgfplots/color of colormap=\colrat*1000 of jet] (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\irad);
            }
            
            \ifthenelse{\equal{\i}{1}}{
            \pgfmathsetmacro\year{int(2000+\j)}
            % ----------------------------------------------------------
            % putting discontinuity on between the infinity layer
            % ----------------------------------------------------------
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.5*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.5*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle)*5.6*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle)*5.6*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            
            % Year label
            %\pgfmathsetmacro\xmid{cos(\angle-0.5*\blockAngle)*(6.25*\rad+.2)}
            %\pgfmathsetmacro\ymid{sin(\angle-0.5*\blockAngle)*(6.25*\rad+.2)}
            %\node at (\xmid,\ymid) {\color{gray} \tiny \year};
            
            \pgfmathsetmacro\brad{6.25*\rad}
            \pgfmathsetmacro\xstrt{\brad*cos(\angle)}
            \pgfmathsetmacro\ystrt{\brad*sin(\angle)}
                    
            \path[decorate,decoration={text along path,
                text={|\footnotesize\color{black}|\year},text align=center}]
                (\xstrt,\ystrt) arc(\angle:\angle-\blockAngle:\brad);
            
            }{}
            
            % LAST RADIAL LINE (repeat everything here again)
            \ifthenelse{\equal{\j}{\ncols} \AND \equal{\i}{\nrows}}{
            
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.5*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.5*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (0,0) -- (\xinfOne,\yinfOne);
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfOne{cos(\angle-\blockAngle)*5.6*\rad}
            \pgfmathsetmacro\yinfOne{sin(\angle-\blockAngle)*5.6*\rad}
            \node [rotate=\angle-90, color=gray] at (\xinfOne,\yinfOne) {\footnotesize $\sim$};
            \pgfmathsetmacro\xinfTwo{cos(\angle-\blockAngle)*6.25*\rad}
            \pgfmathsetmacro\yinfTwo{sin(\angle-\blockAngle)*6.25*\rad}
            \draw [line width=.5\baseLW, densely dashed, gray] (\xinfOne,\yinfOne) -- (\xinfTwo,\yinfTwo);
            }{}
            
            
        }
    }
    
    
    
    % putting d= labels
    \foreach \i in {1,...,\nrows}{
        \pgfmathsetmacro\irad{\i*\rad}
        \pgfmathsetmacro\xstrt{\irad*cos(\strtAngle-17*\blockAngle)}
        \pgfmathsetmacro\ystrt{\irad*sin(\strtAngle-17*\blockAngle)}
        \ifthenelse{\equal{\i}{6}}{
        \node [align=left] at (\xstrt+.625, \ystrt) {\tiny \color{black} SP-\textit{d}$\to\infty$};
        }{
        \ifthenelse{\equal{\i}{5}}{
            \node [align=left] at (\xstrt+.825, \ystrt) {\tiny \color{black} $4<\mbox{\tiny SP-\textit{d}}<\infty$};
            }
            {\node [align=left] at (\xstrt+.525, \ystrt) {\tiny \color{black} SP-\textit{d}$=$\i}};
        }
    }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse

% Width legend
\def\legx{-4.25}
\def\legy{2.9}
\def\leglength{.5}
\def\legyspace{.5}

\draw[rounded corners,fill=gray!20] (-4.65, 0.3) rectangle (-1.2, 3.4) {};


\node[align=left] at (\legx+.45,\legy+.1) {\textbf{log. size}};
%\def\widthgrid{10,500,1000,1500}
\pgfmathsetmacro\lone{ln(100)}
\pgfmathsetmacro\ltwo{ln(500)}
\pgfmathsetmacro\lthree{ln(5000)}
\pgfmathsetmacro\lfour{ln(10000)}
\def\widthgrid{\lone,\ltwo,\lthree,\lfour}
\readarray\widthgrid\widthgridvals[1,4]
\foreach \j in {1,...,4}
{
    %\node at (0,-\j) {\widthgridvals[1,\j],\MIN,\MAX};
    \pgfmathsetmacro\alpha{\minwid+(\widthgridvals[1,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    \draw [line width=\alpha\baseLW] (\legx, \legy-\j*\legyspace) -- (\legx+\leglength,\legy-\j*\legyspace); 
    \node [anchor=west] at (\legx+\leglength-.05,\legy-\j*\legyspace) {\footnotesize \pgfmathparse{int(round(exp(\widthgridvals[1,\j])))}\pgfmathresult};
}

% color legend
\def\legx{-2.4}
\def\legy{2.9}
\def\leglength{1}
\def\legyspace{.5}

%\node[align=center, text width=1.5cm] at (\legx+.35,\legy+.25) {\footnotesize \textbf{\% of PF$>$$16.41^*$}};
\node[align=center, text width=1.5cm] at (\legx+.35,\legy+.1) {\footnotesize \textbf{Av. PF}};
%\def\colgrid{0,0.33,0.66,1.}
%\readarray\colgrid\colgridvals[1,4]
\def\legcols{5,15,25,35}
%\def\legcols{6,9,12,15}
\readarray\legcols\legcolsvals[1,4]
\foreach \j in {1,...,4}
{
    \pgfmathsetmacro\beta{100*(\legcolsvals[1,\j]-\rMIN)/(\rMAX-\rMIN)}
    \colorlet{col}[rgb]{lcol!\beta!ucol}
    %\pgfmathsetmacro\gamma{\colgridvals[1,\j]*(\rMAX-\rMIN)+\rMIN}
    \pgfmathsetmacro\gamma{int(\legcolsvals[1,\j])}
    \filldraw[color=col,fill=col](\legx+.15,\legy-\j*\legyspace) circle (.15) node[right, xshift=2]
    {\color{black}\gamma};
    %{\color{black}\pgfmathroundtozerofill{\gamma}\pgfmathresult};
}
 \fi   
\end{tikzpicture}

\end{document}

==> TikzScripts/STNDLN_nested.tex <==
\documentclass[crop,tikz,margin=.5cm,usenames,dvipsnames]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

% NOTE: use xelatex instead of pdflatex if using "fontspec" and changing the font to Gill-Sans

\usepackage{gillius2}
\usepackage{fontspec}
\setmainfont{Gillius ADF No2}


\usetikzlibrary{arrows.meta}
\usepackage{readarray}
\usetikzlibrary{decorations.text}
%\usepackage[dvipsnames]{xcolor}
\usepackage{pgf}

\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\pgfplotsset{/pgf/number format/assume math mode=true}

\usepgfplotslibrary{colormaps}
\pgfplotsset{colormap/jet}

\usepackage{ifthen}
\usetikzlibrary{math}
\usepackage{amssymb,amsmath,dsfont,mathtools}

\newlength\baseLW
\setlength\baseLW{0.5pt}

\begin{document}

\readarraysepchar{,}
\begin{tikzpicture}
    \def\maxwid{35}
    
    \node at (0,0) {\includegraphics{Figures/Fig4_cands.pdf}};
    \node at (10,0) {\includegraphics{Figures/Fig4_SPW2V.pdf}};
    \node at (5,8.75) {\includegraphics{Figures/Fig4_GT.pdf}};
    
    
    % % legends
    
    \def\legx{3.45}
    \def\legy{4.25}
    \def\leglength{.7}
    \def\legyspace{.5}
    
    \draw[rounded corners,fill=gray!10] (\legx-1, \legy+.15) rectangle (\legx+4, \legy-3.8) {};
    
    \node[align=center] at (\legx+2,\legy-.35) {\footnotesize \textbf{Av. PF}};
    \node at (\legx+2,\legy-1.9) {\includegraphics[height=2.5cm]{Figures/Fig4_colorbar.pdf}};
    \filldraw[fill=gray,line width=0](\legx+1.9,\legy-3.4) circle (.15) node[right, xshift=4] {\footnotesize {\color{black} N/A}};
    
    
    \node[align=center] at (\legx+.25,\legy-.5) {\footnotesize \textbf{Logarithmic}\\ \footnotesize \textbf{Fraction}};
    \pgfmathsetmacro\lone{0.05852766}
    \pgfmathsetmacro\ltwo{0.27908165}
    \pgfmathsetmacro\lthree{0.69745444}
    \pgfmathsetmacro\lfour{1.}
    \def\widthgrid{\lone,\ltwo,\lthree,\lfour}
    \readarray\widthgrid\widthgridvals[1,4]
    
    \def\labelsgrid{0.01,0.1,0.5,1.}
    \readarray\labelsgrid\labelsgridvals[1,4]

    \foreach \j in {1,...,4}
    {
         \ifthenelse{\equal{\j}{4}}
                 {\pgfmathsetmacro\yloc{\legy-\j*\legyspace-.8}}
                 {\pgfmathsetmacro\yloc{\legy-\j*\legyspace-.6}}
         \pgfmathsetmacro\alpha{\widthgridvals[1,\j]*\maxwid}
         \draw [line width=\alpha\baseLW] (\legx-.2, \yloc) -- (\legx-.2+\leglength,\yloc); 
         \node [anchor=west] at (\legx+\leglength-.25,\yloc) {\footnotesize \labelsgridvals[1,\j]};
    }


    % PRECISION
    
    \def\lrad{1}
    \def\legAngle{30}
    \def\greenBarRatio{.7}
    \pgfmathsetmacro\angle{120}
    
    \def\legxpr{6.75}
    \def\legypr{1.75}
    
    
    \pgfmathsetmacro\xstrt{\legxpr+\lrad*cos(\angle)}
    \pgfmathsetmacro\ystrt{\legypr+\lrad*sin(\angle)}
    \pgfmathsetmacro\xend{\legxpr+\lrad*cos(\angle-\legAngle)}
    \pgfmathsetmacro\yend{\legypr+\lrad*sin(\angle-\legAngle)}
    \draw [line width=.5, color=gray, densely dashed] (\legxpr,\legypr) -- (\xstrt,\ystrt);
    \draw [line width=1, color=black] (\xstrt,\ystrt) arc(\angle:\angle-\legAngle:\lrad);
    \draw [line width=.5, color=gray, densely dashed] (\legxpr,\legypr) -- (\xend,\yend);
    \pgfmathsetmacro\xgreen{\legxpr+\greenBarRatio*\lrad*cos(\angle-\legAngle)}
    \pgfmathsetmacro\ygreen{\legypr+\greenBarRatio*\lrad*sin(\angle-\legAngle)}
    \draw [line width=1.5, color=gray] (\legxpr,\legypr) -- (\xgreen,\ygreen);
    \draw [>=stealth, line width=.9, black, ->] (\legxpr+.15,\legypr) -- (\xgreen+.15,\ygreen);
    
    \node[align=left, text width=1.5cm, rotate=-90] at (\legxpr+.4,\legypr+.3) {\footnotesize \textbf{Precision}};


\end{tikzpicture}

\end{document}

==> TikzScripts/TPscores_vs_timeDiscovery.tex <==
\begin{tikzpicture}

    \def\w{2.9}
    
    \node [draw=black, fill=firoozeyi!20, rounded corners=0.1cm, minimum  width=10cm] at (1.5*\w,1.75) {\tiny \textbf{Thermoelectric}};
    
    \node at (0,0) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_thermoe_2001.png}};
    \node at (\w,0) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_thermoe_2002.png}};
    \node at (2*\w,0) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_thermoe_2003.png}};
    \node at (3*\w,0) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_thermoe_2004.png}};
    
    \node [align=left] at (0,1.2) {\tiny $\boldsymbol{r_c=0.29}, 0.05<p<0.1$\\[-.2cm] \tiny$\boldsymbol{r_k=0.2}, 0.05<p<0.1$};
    %\node [align=left] at (0,1.1) {\tiny $\boldsymbol{r_k=0.2}, 0.05<p<0.1$};
    \node [align=left] at (\w,1.2) {\tiny $\boldsymbol{r_c=0.14}, p>0.1$\\[-.2cm]\tiny $\boldsymbol{r_k=0.1}, p\approx0.1$};
    %\node [align=left] at (\w,1.1) {\tiny $\boldsymbol{r_k=0.1}, p\approx0.1$};
    \node [align=left] at (2*\w,1.2) {\tiny $\boldsymbol{r_c=0.22}, p>0.1$\\[-.2cm]\tiny $\boldsymbol{r_k=0.14}, p>0.1$};
    %\node [align=left] at (2*\w,1.1) {\tiny $\boldsymbol{r_k=0.14}, p>0.1$};
    \node [align=left] at (3*\w,1.2) {\tiny $\boldsymbol{r_c=0.47}, p<0.05$\\[-.2cm]\tiny $\boldsymbol{r_k=0.32}, p<0.01$};
    %\node [align=left] at (3*\w,1.1) {\tiny $\boldsymbol{r_k=0.32}, p<0.01$};
    
    \def\secYshift{-\w-.2}
    \node [draw=black, fill=firoozeyi!20, rounded corners=0.1cm, minimum  width=10cm] at (1.5*\w,\secYshift+1.75) {\tiny \textbf{Ferroelectric}};
    
    \node at (0,\secYshift) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_ferro_2001.png}};
    \node at (\w,\secYshift) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_ferro_2002.png}};
    \node at (2*\w,\secYshift) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_ferro_2003.png}};
    \node at (3*\w,\secYshift) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_ferro_2004.png}};
    
    \node [align=left] at (0,\secYshift+1.2) {\tiny $\boldsymbol{r_c=0.11}, p>0.1$\\[-.2cm] \tiny$\boldsymbol{r_k=0.04}, p>0.1$};
    \node [align=left] at (\w,\secYshift+1.2) {\tiny $\boldsymbol{r_c=-0.05}, p>0.1$\\[-.2cm] \tiny$\boldsymbol{r_k=-0.01}, p>0.1$};
    \node [align=left] at (2*\w,\secYshift+1.2) {\tiny $\boldsymbol{r_c=0.1}, p>0.1$\\[-.2cm] \tiny$\boldsymbol{r_k=0.03}, p>0.1$};
    \node [align=left] at (3*\w,\secYshift+1.2) {\tiny $\boldsymbol{r_c=0.15}, p>0.1$\\[-.2cm] \tiny$\boldsymbol{r_k=0.17}, p>0.1$};
    
    \node [draw] at (0,\secYshift-1.35) {\small $t=2001$};
    \node [draw] at (\w,\secYshift-1.35) {\small $t=2002$};
    \node [draw] at (2*\w,\secYshift-1.35) {\small $t=2003$};
    \node [draw] at (3*\w,\secYshift-1.35) {\small $t=2004$};
    
%    \def\thirdYshift{-2*\w}
%    \node [draw=black, fill=firoozeyi!20, rounded corners=0.1cm, minimum  width=10cm] at (1.5*\w,\thirdYshift+1.55) {\tiny \textbf{Photovoltaic}};
    
%    \node at (0,\thirdYshift) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_photo_2001.png}};
%    \node at (\w,\thirdYshift) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_photo_2002.png}};
%    \node at (2*\w,\thirdYshift) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_photo_2003.png}};
%    \node at (3*\w,\thirdYshift) {\includegraphics[width=\w cm]{Figures/08032020/TP_scores_photo_2004.png}};
    
%    \node at (0,\thirdYshift+1.15) {\tiny $\boldsymbol{r=0.42}, p\approx0.1$};
%    \node at (\w,\thirdYshift+1.15) {\tiny $\boldsymbol{r=0.21}, p>0.1$};
%    \node at (2*\w,\thirdYshift+1.15) {\tiny $\boldsymbol{r=0.23}, p>0.1$};
%    \node at (3*\w,\thirdYshift+1.15) {\tiny $\boldsymbol{r=-0.18}, p>0.1$};
    
    \node [draw, rotate=90, rounded corners=0.1cm, minimum width=5.5cm] at (-1.75,\secYshift+1.75) {\tiny \textbf{\color{firoozeyi}y-axis:} AFP distance of true positives of deepwalk ($\alpha=1$)};

\end{tikzpicture}

==> TikzScripts/_deepwalks_mixture.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{4}

    
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt] (kw) at (0,0) {};
    \node[above,align=center] at (0,0){$n_0=$\\KW};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    %\node[above] at (\xzero, \ystart+.6){\footnotesize hyperedges};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    \node at (\xzero,\ystart-.4) {$\vdots$};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e$};
    
    % authors
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\color{blue}\footnotesize authors};
    \node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_1$}] (kw) at (\xfirst,\ystart) {};
    \node at (\xfirst,\ystart-.4) {\color{blue}$\vdots$};
    \node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};
    \node[above] at (\xfirst,\ystart+.5) {\color{blue}$\pi_a$};

    % chemical
    \draw[rounded corners, red, dashed, fill=red!10] (\xfirst+1-.4, \ystart+.6) rectangle (\xfirst+1+.4, \ystart-1.6) {};
    \node [rotate=-90] at (\xfirst+1.4+.2, \ystart-.6) {\color{red}\footnotesize chemicals};
    \node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirst+1,\ystart-.4) {\color{red}$\vdots$};
    \node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    \node[above] at (\xfirst+1,\ystart+.5) {\color{red}$\pi_c$};
    
    \draw[rounded corners] (\xfirst-.8, \ystart+.95) rectangle (\xfirst+1+.8, \ystart-1.8) {};
    %\node[above] at (\xfirst+.5, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirst+2,0) -> (\xfirst+2.5,0);
    \node[above] at (\xfirst+2.125,0){$n_1$};
    \node[right] at (\xfirst+2.5,0){$\cdots$};
    
\end{tikzpicture}

==> TikzScripts/_deepwalks_onlyauthors.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{4}

    
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt] (kw) at (0,0) {};
    \node[above,align=center] at (0,0){$n_0=$\\KW};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    \node at (\xzero,\ystart-.4) {$\vdots$};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e$};
    
    % authors
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\color{blue}\footnotesize authors};
    \node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_1$}] (kw) at (\xfirst,\ystart) {};
    \node at (\xfirst,\ystart-.4) {\color{blue}$\vdots$};
    \node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};

    \draw[thick, big arrow] (\xfirst+.5,0) -> (\xfirst+1,0);
    \node[above] at (\xfirst+.8,.1){$n_1$};
    \node[right] at (\xfirst+1.25,0){$\cdots$};
    
    % chemical
    \def\ychem{\ystart-2.6}
    \draw[rounded corners, red, dashed, fill=red!10] (\xfirst-.4, \ychem+.6) rectangle (\xfirst+.4, \ychem-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ychem-.6) {\color{red}\footnotesize chemicals};
    \node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst,\ychem) {};
    \node at (\xfirst,\ychem-.4) {\color{red}$\vdots$};
    \node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst,\ychem-1.4) {};
    
    \draw[thick, big arrow] (.5*\xzero+.5*\xfirst-.15,0) -- (.5*\xzero+.5*\xfirst-.15,\ychem-.6) -> (\xfirst-.9,\ychem-.6);
    
    \draw[thick, big arrow] (\xfirst+.5,\ychem-.6) -> (\xfirst+1.,\ychem-.6);
    \node[above] at (\xfirst+.8,\ychem-.5){$n'_1$};
    \node[right] at (\xfirst+1.25,\ychem-.6){$\cdots$};
    
    \draw[thick, dashed, color=black!50] (0, .5*\ychem+1.15) -- (\xfirst+1.25, .5*\ychem+1.15); 
    
\end{tikzpicture}

==> TikzScripts/_deepwalks_onlychems.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{4}

    
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt] (kw) at (0,0) {};
    \node[above,align=center] at (0,0){$n_0=$\\KW};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    \node at (\xzero,\ystart-.4) {$\vdots$};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e$};
    
    % authors
    \draw[rounded corners, red, dashed, fill=red!10] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\color{red}\footnotesize chemicals};
    \node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst,\ystart) {};
    \node at (\xfirst,\ystart-.4) {\color{red}$\vdots$};
    \node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst,\ystart-1.4) {};

    \draw[thick, big arrow] (\xfirst+.5,0) -> (\xfirst+1,0);
    \node[above] at (\xfirst+.8,.1){$n_1$};
    \node[right] at (\xfirst+1.25,0){$\cdots$};
    
\end{tikzpicture}

==> TikzScripts/discs_order_cartoon.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\xtikzstart{.25}
    \def\xtikzdist{1.5}
    
    \draw [thick, big arrow] (0,0) -> (11,0);
    
    \draw [very thick] (\xtikzstart,-.15) -- (\xtikzstart,.15);% node[below, yshift=-1] {\footnotesize $t-1$};
    \node at (\xtikzstart,-.35) {\footnotesize $t-5$};
    % paper symbols
    \node at (\xtikzstart+.75, .6) {\includegraphics[width=1cm]{Figures/paper_symbols/unmarked_docs.png}};
    \draw [very thick] (\xtikzstart+\xtikzdist,-.15) --  (\xtikzstart+\xtikzdist,.15);
    \node at (\xtikzstart+\xtikzdist,-.35) {\footnotesize $t-4$};
    % three dots ...
    \node at (\xtikzstart+1.5*\xtikzdist,-.25) {\LARGE ...};
    \draw [very thick] (\xtikzstart+2*\xtikzdist,-.15) --  (\xtikzstart+2*\xtikzdist,.15);
    \node at (\xtikzstart+2*\xtikzdist,-.35) {\footnotesize $t-1$};
    \node at (\xtikzstart+2*\xtikzdist+.75, .6) {\includegraphics[width=1cm]{Figures/paper_symbols/unmarked_docs.png}};
    \draw [very thick] (\xtikzstart+3*\xtikzdist,-.15) --  (\xtikzstart+3*\xtikzdist,.15);
    \node at (\xtikzstart+3*\xtikzdist,-.35) {\footnotesize $t$};
    
    \uncover<1-2>{
    \draw [gray, dashed] (\xtikzstart+3*\xtikzdist,.15) --  (\xtikzstart+3*\xtikzdist,2.6);
    }
    
    \uncover<2->{
    \node at (\xtikzstart+1.5*\xtikzdist, 2.4) {\includegraphics[width=1.75cm, angle=-30, origin=c]{Figures/08032020/hypergraph.PNG}};
    \draw [very thick, decorate,decoration={brace,amplitude=10pt}] (\xtikzstart, 1.1) -- (\xtikzstart+3*\xtikzdist-.1, 1.1);
    \draw [thick,big arrow] (\xtikzstart+1.5*\xtikzdist-.05, 1.55) ->  (\xtikzstart+1.5*\xtikzdist-.05,2);
    }
    \uncover<3->{
    \draw [thick,big arrow] (\xtikzstart+2*\xtikzdist+.15, 2.9) ->  (\xtikzstart+3*\xtikzdist-.35,2.9);
    % vertical axis
    \draw [thick, big arrow] (\xtikzstart+3*\xtikzdist,.15) -> (\xtikzstart+3*\xtikzdist,2.9);
    \node at (\xtikzstart+3*\xtikzdist-.2, 2.9) {$f$};
    }
    
    %\def\xtikzdist{1.2}
    \draw [very thick] (\xtikzstart+4*\xtikzdist,-.15) --  (\xtikzstart+4*\xtikzdist,.15);
    \node at (\xtikzstart+4*\xtikzdist,-.35) {\footnotesize $t+1$};
    \draw [very thick] (\xtikzstart+5*\xtikzdist,-.15) --  (\xtikzstart+5*\xtikzdist,.15);
    \node at (\xtikzstart+5*\xtikzdist,-.35) {\footnotesize $t+2$};
    \node at (\xtikzstart+5.5*\xtikzdist,-.25) {\LARGE ...};
    \draw [very thick] (\xtikzstart+6*\xtikzdist,-.15) --  (\xtikzstart+6*\xtikzdist,.15);
    \node at (\xtikzstart+6*\xtikzdist,-.35) {\footnotesize $2018$};
    \draw [very thick] (\xtikzstart+7*\xtikzdist,-.15) --  (\xtikzstart+7*\xtikzdist,.15);
    \node at (\xtikzstart+7*\xtikzdist,-.35) {\footnotesize $2019$};
    
    
    % data points
    \uncover<4->{
    \draw [gray, dashed] (\xtikzstart+4*\xtikzdist,.15) --  (\xtikzstart+4*\xtikzdist,2.6);
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+3*\xtikzdist+.3,1.05) circle (.1);
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+3*\xtikzdist+.7,1.3) circle (.1);
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+3*\xtikzdist+1.1,.6) circle (.1);
    }
    
    \uncover<5->{
    \draw [gray, dashed] (\xtikzstart+5*\xtikzdist,.15) --  (\xtikzstart+5*\xtikzdist,2.6);
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+4*\xtikzdist+.1,1.15) circle (.1);
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+4*\xtikzdist+.75,1.7) circle (.1);
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+4*\xtikzdist+1,1.55) circle (.1);
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+4*\xtikzdist+1.4,.95) circle (.1);
    }
    
    \uncover<6->{
    \node at (\xtikzstart+5.5*\xtikzdist,1.25) {\LARGE ...};
    \draw [gray, dashed] (\xtikzstart+6*\xtikzdist,.15) --  (\xtikzstart+6*\xtikzdist,2.6);
    \draw [gray, dashed] (\xtikzstart+7*\xtikzdist,.15) --  (\xtikzstart+7*\xtikzdist,2.6);
    
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+6*\xtikzdist+.75,1.85) circle (.1);
    \filldraw[color=blue!60, fill=blue!5, very thick](\xtikzstart+6*\xtikzdist+1.3,1.6) circle (.1);
    }
    
    \uncover<7->{
    \draw [very thick,red] (\xtikzstart+3*\xtikzdist+.2,.8) --  (\xtikzstart+7*\xtikzdist-.1,1.9);
    }

\end{tikzpicture}

==> TikzScripts/dw_mixture.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{3.5}

    
    \uncover<2->{
    \node at (0,0) {$\redcircleempty$};
    \node[above,align=center] at (0,.2){$n_0$};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    \node[above] at (\xzero, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    %\node at (\xzero,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
     \node [rotate=90] at (\xzero, \ystart-.5) { $e: \enskip \redcircleempty\in e$};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e_1$};
    
    % authors
    \draw[rounded corners, dashed] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\footnotesize authors};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={$\Square$}] at (\xfirst,\ystart) {};
    \node at (\xfirst, \ystart+.3) {$\Square$};
    \node at (\xfirst, \ystart-.1) {$\star$};
    \node at (\xfirst, \ystart-.6) {$\Diamond$};
    \node at (\xfirst,\ystart-.9) {$\vdots$};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};
    \node[above] at (\xfirst,\ystart+.5) {$\pi_a$};

    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst+1-.4, \ystart+.6) rectangle (\xfirst+1+.4, \ystart-1.6) {};
    \node [rotate=-90] at (\xfirst+1.4+.2, \ystart-.6) {\color{blue}\footnotesize entities};
    \node at (\xfirst+1, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirst+1, \ystart-.1) {$\blueinlinesquare$};
    \node at (\xfirst+1, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirst+1,\ystart-.9) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    \node[above] at (\xfirst+1,\ystart+.5) {\color{blue}$\pi_c$};
    
    \draw[rounded corners] (\xfirst-.8, \ystart+.95) rectangle (\xfirst+1+.8, \ystart-1.8) {};
    \node[above] at (\xfirst+.5, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirst+2,0) -> (\xfirst+2.5,0);
    \node[above] at (\xfirst+2.25,.1){$n_1$};
    }
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     SECOND PART
    
%    \def\ystart{.75}
    \def\xzerop{\xfirst+3}
    \def\xfirstp{\xzerop+2}

    \uncover<3->{
    % edges
    \draw[rounded corners,fill=black!10] (\xzerop-.4, \ystart+.6) rectangle (\xzerop+.4, \ystart-1.6) {};
    \node[above] at (\xzerop, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzerop,\ystart) {};
    %\node at (\xzerop,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzerop,\ystart-1.4) {};
    
    \node [rotate=90] at (\xzerop, \ystart-.5) { $e: \enskip n_1\in e$};
    
    \draw [thick, big arrow] (\xzerop+.6,0) -> (\xfirstp-.9,0);
    \node[above] at (.5*\xzerop-.55*\xfirstp-.5,0){$e_2$};
    
    % authors
    \draw[rounded corners, dashed] (\xfirstp-.4, \ystart+.6) rectangle (\xfirstp+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirstp-.6, \ystart-.6) {\footnotesize authors};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={$\Square$}] at (\xfirst,\ystart) {};
    \node at (\xfirstp, \ystart+.3) {$\vartriangle$};
    \node at (\xfirstp, \ystart-.1) {$\circ$};
    \node at (\xfirstp, \ystart-.6) {$\triangledown$};
    \node at (\xfirstp,\ystart-.9) {$\vdots$};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};
    \node[above] at (\xfirstp,\ystart+.5) {$\pi_a$};

    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirstp+1-.4, \ystart+.6) rectangle (\xfirstp+1+.4, \ystart-.9) {};
    \node [rotate=-90] at (\xfirstp+1.4+.2, \ystart-.2) {\color{blue}\footnotesize entities};
    \node at (\xfirstp+1, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirstp+1, \ystart-.1) {$\blueinlinesquare$};
    %\node at (\xfirstp+1, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirstp+1,\ystart-.4) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    
    \draw[rounded corners, red, dashed, fill=red!10] (\xfirstp+1-.4, \ystart-1.) rectangle (\xfirstp+1+.4, \ystart-1.6) {};
    \node at (\xfirstp+1,\ystart-1.3) {$\redcircleempty$};
    \node [rotate=-90] at (\xfirstp+1.4+.15, \ystart-1.3) {\color{red}\tiny prop.};
    \node[above] at (\xfirstp+1,\ystart+.5) {\color{blue}$\pi_c$};
    
    \draw[rounded corners] (\xfirstp-.8, \ystart+.95) rectangle (\xfirstp+1+.8, \ystart-1.8) {};
    \node[above] at (\xfirstp+.5, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirstp+2,0) -> (\xfirstp+2.5,0);
    \node[above] at (\xfirstp+2.25,.1){$n_2$};
    \node[right] at (\xfirstp+2.5,0){$\cdots$};
    }
    
    \uncover<2->{
    \node[right] at (\xzero,\ystart-2.35) {$n_1 \sim \pi_a\calu(\mbox{authors})+{\color{blue}\pi_c\calu(\mbox{\color{blue}entities})}$};
    }
    \uncover<3->{
    \node[right] at (\xzero,\ystart-2.85) {$n_2 \sim \pi_a\calu(\mbox{authors}\cup\{\redcircleempty\})+{\color{blue}\pi_c\calu(\mbox{\color{blue}entities})}$};
    \node[right] at (\xzero,\ystart-3.6) {output: $\{n_0,n_1,n_2,\cdots\}\enskip\subset\enskip \{\redcircleempty\}\cup\mbox{authors}\cup\mbox{\color{blue}entities}$ };
    }
    
\end{tikzpicture}

==> TikzScripts/dw_onlyauthors.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{3.5}

    
    \uncover<2->{
    \node at (0,0) {$\redcircleempty$};
    \node[above,align=center] at (0,.2){$n_0$};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    \node[above] at (\xzero, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    %\node at (\xzero,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
     \node [rotate=90] at (\xzero, \ystart-.5) { $e: \enskip \redcircleempty\in e$};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e_1$};

    % chemical
    \draw[rounded corners, dashed] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\footnotesize authors};
    \node at (\xfirst, \ystart+.3) {$\Square$};
    \node at (\xfirst, \ystart-.1) {$\star$};
    \node at (\xfirst, \ystart-.6) {$\Diamond$};
    \node at (\xfirst,\ystart-.9) {$\vdots$};
    
    \draw[rounded corners] (\xfirst-.8, \ystart+.8) rectangle (\xfirst+.8, \ystart-1.8) {};
    \node[above] at (\xfirst, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirst+1,0) -> (\xfirst+1.5,0);
    \node[above] at (\xfirst+1.25,.1){$n_1$};
    \node[right] at (\xfirst+1.5,0){$\cdots$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     SECOND PART
    
%    \def\ystart{.75}
    \def\xzerop{\xfirst+2}
    \def\xfirstp{\xzerop+2}

    % edges
    \draw[rounded corners,fill=black!10] (\xzerop-.4, \ystart+.6) rectangle (\xzerop+.4, \ystart-1.6) {};
    \node[above] at (\xzerop, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzerop,\ystart) {};
    %\node at (\xzerop,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzerop,\ystart-1.4) {};
    
    \node [rotate=90] at (\xzerop, \ystart-.5) { $e: \enskip n_1\in e$};
    
    \draw [thick, big arrow] (\xzerop+.6,0) -> (\xfirstp-.9,0);
    \node[above] at (.5*\xzerop-.55*\xfirstp+.5,0){$e_2$};
    
    \draw[rounded corners, dashed] (\xfirstp-.4, \ystart+.6) rectangle (\xfirstp+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirstp-.6, \ystart-.2) {\footnotesize authors};
    \node at (\xfirstp, \ystart+.3) {$\vartriangle$};
    \node at (\xfirstp, \ystart-.1) {$\circ$};
    \node at (\xfirstp, \ystart-.6) {$\triangledown$};
    \node at (\xfirstp,\ystart-.9) {$\vdots$};
    
    \draw[rounded corners] (\xfirstp-.8, \ystart+.8) rectangle (\xfirstp+.8, \ystart-1.8) {};
    \node[above] at (\xfirstp, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirstp+1,0) -> (\xfirstp+1.5,0);
    \node[above] at (\xfirstp+1.125,.1){$n_2$};
    \node[right] at (\xfirstp+1.5,0){$\cdots$};
    }
    
    \uncover<2>{
    \node[right] at (\xzero,\ystart-2.35) {$n_1 \sim \calu(\mbox{authors})$};
    \node[right] at (\xzero,\ystart-2.85) {$n_2 \sim \calu(\mbox{authors})$};
    }


    \uncover<3->{
    % chemical
    \def\ychem{\ystart-2.6}
    \draw[rounded corners] (\xfirst-.8, \ystart-1.8) rectangle (\xfirst+.8, \ychem-1.8) {};
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst-.4, \ychem+.6) rectangle (\xfirst+.4, \ychem-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ychem-.6) {\color{blue}\footnotesize entities};
    \node at (\xfirst, \ychem+.3) {$\blueinlinecircle$};
    \node at (\xfirst, \ychem-.1) {$\blueinlinesquare$};
    \node at (\xfirst, \ychem-.6) {$\blueinlinetriangle$};
    \node at (\xfirst, \ychem-.9) {\color{blue}$\vdots$};
    
    \draw[thick, big arrow] (.5*\xzero+.5*\xfirst-.15,0) -- (.5*\xzero+.5*\xfirst-.15,\ychem-.6) -> (\xfirst-.9,\ychem-.6);
    \draw[thick, big arrow] (\xfirst+.9,\ychem-.6) -> (\xfirst+1.2,\ychem-.6);
    \node[right] at (\xfirst+1.2,\ychem-.6){$n'_1$};
    
    %% second part
    
    \draw[rounded corners] (\xfirstp-.8, \ystart-1.8) rectangle (\xfirstp+.8, \ychem-1.8) {};
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirstp-.4, \ychem+.6) rectangle (\xfirstp+.4, \ychem-1.6) {};
    \node [rotate=90] at (\xfirstp-.6, \ychem-.6) {\color{blue}\footnotesize entities};
    \node at (\xfirstp, \ychem+.3) {$\blueinlinecircle$};
    \node at (\xfirstp, \ychem-.1) {$\blueinlinesquare$};
    \node at (\xfirstp, \ychem-.6) {$\blueinlinetriangle$};
    \node at (\xfirstp, \ychem-.9) {\color{blue}$\vdots$};
    
    \draw[thick, big arrow] (.5*\xzerop-.55*\xfirstp+.5,0) -- (.5*\xzerop-.55*\xfirstp+.5,\ychem-.6) -> (\xfirstp-.9,\ychem-.6);
    
    \draw[thick, big arrow] (\xfirstp+.9,\ychem-.6) -> (\xfirstp+1.2,\ychem-.6);
    \node[right] at (\xfirstp+1.2,\ychem-.6){$n'_2$};
    
    \node[right] at (\xzero,\ychem-2.25) {output: $\{n_0,n'_1,n'_2,\cdots\}\enskip\subset \{\redcircleempty\}\cup \mbox{\color{blue} entities}$};
    
    }
\end{tikzpicture}

==> TikzScripts/dw_onlychems.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{3.5}

    
    \uncover<2->{
    \node at (0,0) {$\redcircleempty$};
    \node[above,align=center] at (0,.2){$n_0$};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    \node[above] at (\xzero, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    %\node at (\xzero,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
     \node [rotate=90] at (\xzero, \ystart-.5) { $e: \enskip \redcircleempty\in e$};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e_1$};

    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\color{blue}\footnotesize entities};
    \node at (\xfirst, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirst, \ystart-.1) {$\blueinlinesquare$};
    \node at (\xfirst, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirst,\ystart-.9) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    
    \draw[rounded corners] (\xfirst-.8, \ystart+.8) rectangle (\xfirst+.8, \ystart-1.8) {};
    \node[above] at (\xfirst, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirst+1,0) -> (\xfirst+1.5,0);
    \node[above] at (\xfirst+1.25,.1){$n_1$};
    }
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     SECOND PART
    
%    \def\ystart{.75}
    \def\xzerop{\xfirst+2}
    \def\xfirstp{\xzerop+2}

    \uncover<3->{
    % edges
    \draw[rounded corners,fill=black!10] (\xzerop-.4, \ystart+.6) rectangle (\xzerop+.4, \ystart-1.6) {};
    \node[above] at (\xzerop, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzerop,\ystart) {};
    %\node at (\xzerop,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzerop,\ystart-1.4) {};
    
    \node [rotate=90] at (\xzerop, \ystart-.5) { $e: \enskip n_1\in e$};
    
    \draw [thick, big arrow] (\xzerop+.6,0) -> (\xfirstp-.9,0);
    \node[above] at (.5*\xzerop-.55*\xfirstp+.5,0){$e_2$};
    
    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirstp-.4, \ystart+.6) rectangle (\xfirstp+.4, \ystart-.9) {};
    \node [rotate=90] at (\xfirstp-.6, \ystart-.2) {\color{blue}\footnotesize entities};
    \node at (\xfirstp, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirstp, \ystart-.1) {$\blueinlinesquare$};
    %\node at (\xfirstp+1, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirstp,\ystart-.4) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    
    \draw[rounded corners, red, dashed, fill=red!10] (\xfirstp-.4, \ystart-1.) rectangle (\xfirstp+.4, \ystart-1.6) {};
    \node at (\xfirstp,\ystart-1.3) {$\redcircleempty$};
    \node [rotate=-90] at (\xfirstp+.4+.15, \ystart-1.3) {\color{red}\tiny prop.};
    
    \draw[rounded corners] (\xfirstp-.8, \ystart+.8) rectangle (\xfirstp+.8, \ystart-1.8) {};
    \node[above] at (\xfirstp, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirstp+1,0) -> (\xfirstp+1.5,0);
    \node[above] at (\xfirstp+1.25,.1){$n_2$};
    \node[right] at (\xfirstp+1.5,0){$\cdots$};
    }
    
    \uncover<2->{
    \node[right] at (\xzero,\ystart-2.35) {$n_1 \sim \calu(\mbox{\color{blue}entities})$};
    }
    \uncover<3->{
    \node[right] at (\xzero,\ystart-2.85) {$n_2 \sim \calu(\mbox{\color{blue}entities}\cup\{\redcircleempty\})$};
    \node[right] at (\xzero,\ystart-3.6) {output: $\{n_0,n_1,n_2,\cdots\}\enskip\subset \{\redcircleempty\}\cup\mbox{\color{blue} entities}$};
    }

\end{tikzpicture}

==> TikzScripts/dw_uniform.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{3.5}

    
    \uncover<2->{
    \node at (0,0) {$\redcircleempty$};
    \node[above,align=center] at (0,.2){$n_0$};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    \node[above] at (\xzero, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    %\node at (\xzero,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
     \node [rotate=90] at (\xzero, \ystart-.5) { $e: \enskip \redcircleempty\in e$};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e_1$};
    }
    
    \uncover<3->{
    % authors
    \draw[rounded corners, dashed] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\footnotesize authors};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={$\Square$}] at (\xfirst,\ystart) {};
    \node at (\xfirst, \ystart+.3) {$\Square$};
    \node at (\xfirst, \ystart-.1) {$\star$};
    \node at (\xfirst, \ystart-.6) {$\Diamond$};
    \node at (\xfirst,\ystart-.9) {$\vdots$};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};

    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst+1-.4, \ystart+.6) rectangle (\xfirst+1+.4, \ystart-1.6) {};
    \node [rotate=-90] at (\xfirst+1.4+.2, \ystart-.6) {\color{blue}\footnotesize entities};
    \node at (\xfirst+1, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirst+1, \ystart-.1) {$\blueinlinesquare$};
    \node at (\xfirst+1, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirst+1,\ystart-.9) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    
    \draw[rounded corners] (\xfirst-.8, \ystart+.8) rectangle (\xfirst+1+.8, \ystart-1.8) {};
    \node[above] at (\xfirst+.5, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirst+2,0) -> (\xfirst+2.5,0);
    \node[above] at (\xfirst+2.25,.1){$n_1$};
    }
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     SECOND PART
    
%    \def\ystart{.75}
    \def\xzerop{\xfirst+3}
    \def\xfirstp{\xzerop+2}

    \uncover<4->{
    % edges
    \draw[rounded corners,fill=black!10] (\xzerop-.4, \ystart+.6) rectangle (\xzerop+.4, \ystart-1.6) {};
    \node[above] at (\xzerop, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzerop,\ystart) {};
    %\node at (\xzerop,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzerop,\ystart-1.4) {};
    
    \node [rotate=90] at (\xzerop, \ystart-.5) { $e: \enskip n_1\in e$};
    
    \draw [thick, big arrow] (\xzerop+.6,0) -> (\xfirstp-.9,0);
    \node[above] at (.5*\xzerop-.55*\xfirstp-.5,0){$e_2$};
    
    % authors
    \draw[rounded corners, dashed] (\xfirstp-.4, \ystart+.6) rectangle (\xfirstp+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirstp-.6, \ystart-.6) {\footnotesize authors};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={$\Square$}] at (\xfirst,\ystart) {};
    \node at (\xfirstp, \ystart+.3) {$\vartriangle$};
    \node at (\xfirstp, \ystart-.1) {$\circ$};
    \node at (\xfirstp, \ystart-.6) {$\triangledown$};
    \node at (\xfirstp,\ystart-.9) {$\vdots$};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};

    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirstp+1-.4, \ystart+.6) rectangle (\xfirstp+1+.4, \ystart-.9) {};
    \node [rotate=-90] at (\xfirstp+1.4+.2, \ystart-.2) {\color{blue}\footnotesize entities};
    \node at (\xfirstp+1, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirstp+1, \ystart-.1) {$\blueinlinesquare$};
    %\node at (\xfirstp+1, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirstp+1,\ystart-.4) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    
    \draw[rounded corners, red, dashed, fill=red!10] (\xfirstp+1-.4, \ystart-1.) rectangle (\xfirstp+1+.4, \ystart-1.6) {};
    \node at (\xfirstp+1,\ystart-1.3) {$\redcircleempty$};
    \node [rotate=-90] at (\xfirstp+1.4+.15, \ystart-1.3) {\color{red}\tiny prop.};
    
    \draw[rounded corners] (\xfirstp-.8, \ystart+.8) rectangle (\xfirstp+1+.8, \ystart-1.8) {};
    \node[above] at (\xfirstp+.5, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirstp+2,0) -> (\xfirstp+2.5,0);
    \node[above] at (\xfirstp+2.25,.1){$n_2$};
    \node[right] at (\xfirstp+2.5,0){$\cdots$};
    }
    
    \uncover<2>{
    \node[right] at (\xzero,\ystart-2.25) {$e_1 \sim \{e: n_0=\redcircleempty\in e\}$};
    }
    \uncover<3-4>{
    \node[right] at (\xzero,\ystart-2.25) {$n_1 \sim \calu (\mbox{authors}\cup\mbox{\color{blue}entities})$};
    }
    \uncover<4>{
    \node[right] at (\xzero,\ystart-2.75) {$n_2 \sim \calu (\mbox{authors}\cup\mbox{\color{blue}entities}\cup\redcircleempty)$};
    }
    
    \uncover<5->{
    \node[right] at (\xzero,\ystart-2.25) {output: $\{n_0,n_1,n_2,\cdots\}\enskip\subset\enskip \{\redcircleempty\}\cup\mbox{authors}\cup\mbox{\color{blue}entities}$ };
    }

\end{tikzpicture}

==> TikzScripts/dw_wAffiliation.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{3.5}

    
    \node at (0,0) {$\redcircleempty$};
    \node[above,align=center] at (0,.2){$n_0$};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    \node[above] at (\xzero, \ystart+.6){\footnotesize hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    %\node at (\xzero,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
     \node [rotate=90] at (\xzero, \ystart-.5) { $e: \enskip \redcircleempty\in e$};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e_1$};
    
    % authors
    \draw[rounded corners, dashed] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\footnotesize authors};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={$\Square$}] at (\xfirst,\ystart) {};
    \node at (\xfirst, \ystart+.3) {$\Square$};
    \node at (\xfirst, \ystart-.1) {$\star$};
    \node at (\xfirst, \ystart-.6) {$\Diamond$};
    \node at (\xfirst,\ystart-.9) {$\vdots$};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};
    \node[above] at (\xfirst,\ystart+.5) {$\pi_a$};
    
    % affiliations
    \draw[rounded corners, affcolor, dashed, fill=affcolor!10] (\xfirst+1.2-.4, \ystart+.6) rectangle (\xfirst+1.2+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst+1.2-.6, \ystart-.6) {\color{affcolor}\footnotesize affiliations};
    \node at (\xfirst+1.2, \ystart+.3) {$\maginlinecircle$};
    \node at (\xfirst+1.2, \ystart-.1) {$\maginlinesquare$};
    \node at (\xfirst+1.2, \ystart-.6) {$\maginlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirst+1.2,\ystart-.9) {\color{affcolor}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    \node[above] at (\xfirst+1.2,\ystart+.5) {\color{affcolor}$\pi_f$};
    
    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst+2.4-.4, \ystart+.6) rectangle (\xfirst+2.4+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst+2.4-.6, \ystart-.6) {\color{blue}\footnotesize entities};
    \node at (\xfirst+2.4, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirst+2.4, \ystart-.1) {$\blueinlinesquare$};
    \node at (\xfirst+2.4, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirst+2.4,\ystart-.9) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    \node[above] at (\xfirst+2.4,\ystart+.5) {\color{blue}$\pi_c$};
    
    \draw[rounded corners] (\xfirst-.8, \ystart+.95) rectangle (\xfirst+2+1, \ystart-1.8) {};
    \node[above] at (\xfirst+1+.5, \ystart+.8){\footnotesize hypernodes};
    
    \draw[thick, big arrow] (\xfirst+3.1,0) -> (\xfirst+3.6,0);
    \node[above] at (\xfirst+3.35,.1){$n_1$};
    \node[right] at (\xfirst+3.65,0){$\cdots$};
    
    
    \uncover<1->{
    \node[right] at (\xzero-1,\ystart-2.35) {$n_1 \sim \pi_a\calu(\mbox{authors})+ {\color{affcolor}\pi_f\calu(\mbox{\color{affcolor}affiliations})} + {\color{blue}\pi_c\calu(\mbox{\color{blue}entities})}$};
    
    \node[right] at (\xzero-1,\ystart-2.85) {output: $\{n_0,n_1,\cdots\}\enskip\subset\enskip \{\redcircleempty\}\cup\mbox{authors}\cup\mbox{\color{affcolor}affiliations}\cup\mbox{\color{blue}entities}$ };
    }
    
\end{tikzpicture}

==> TikzScripts/embedd_predict.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\xtikzstart{1.5}
    \def\xtikzdist{3}
    
    \draw [thick, big arrow] (0,0) -> (11,0);
    \node at (\xtikzstart-1,-.25) {\LARGE ...};
    
    \draw [very thick] (\xtikzstart,-.15) -- (\xtikzstart,.15);
    \draw [very thick] (\xtikzstart+\xtikzdist,-.15) --  (\xtikzstart+\xtikzdist,.15);
    \draw [very thick] (\xtikzstart+2*\xtikzdist,-.15) -- (\xtikzstart+2*\xtikzdist,.15);
    %\draw (\xtikzstart+3*\xtikzdist,-.15) -- node [below, yshift=-.2cm] {2010} (\xtikzstart+3*\xtikzdist,.15);
    
    \node at (\xtikzstart+2*\xtikzdist-1.5, 1.25) {\includegraphics[width=55pt]{Figures/paper_symbols/unmarked_docs.png}};
    \node at (\xtikzstart+\xtikzdist-1.5, 1.25) {\includegraphics[width=55pt]{Figures/paper_symbols/unmarked_docs.png}};
    \node at (\xtikzstart+2*\xtikzdist+1.5, 1.25) {\includegraphics[width=50pt]{Figures/paper_symbols/red_blue.png}};
    \node at (\xtikzstart+2*\xtikzdist+2.75, 1.5) {=?};
    
    \draw [gray, dashed] (\xtikzstart,-1) --  (\xtikzstart,2.);
    \draw [gray, dashed] (\xtikzstart+\xtikzdist,-1) --  (\xtikzstart+\xtikzdist,2.);
    \draw [gray, dashed] (\xtikzstart+2*\xtikzdist,-1.7) --  (\xtikzstart+2*\xtikzdist,2.);
    
    \node [align=center] at (\xtikzstart+.5*\xtikzdist, -.6) {2007\\$(t-2)$};
    \node [align=center] at (\xtikzstart+1.5*\xtikzdist, -.6) {2008\\$(t-1)$};
    \node [align=center] at (\xtikzstart+2.45*\xtikzdist, -.6) {2009\\($t$)};
    \node at (\xtikzstart+2.5*\xtikzdist, -1.4) {\small year of prediction};
    
    %\node [align=left] at (\xtikzstart-1,2.2) {\blueinlinecircle: {\color{blue} property}\\ \redinlinecircle: {\color{red} entity}};
    %\node at (\xtikzstart-1,2) {\redinlinecircle: \color{red} entity};
    
    \uncover<2-3>{
    \draw [thick, big arrow, gray!50] (\xtikzstart+2*\xtikzdist-.2,-1.5) -> (\xtikzstart-1,-1.5);
    \node [fill=white] at (\xtikzstart+1*\xtikzdist-.6,-1.5) {$\mathcal{D}_{<t}$};
    
    \draw [very thick, color=Plum] (\xtikzstart+\xtikzdist-1.4, .7) ellipse (.85 and .6);
    \draw [very thick, color=Plum] (\xtikzstart+\xtikzdist-1.4, 2) ellipse (.85 and .3);
    \draw [very thick, color=Plum] (\xtikzstart+2*\xtikzdist-1.4, .7) ellipse (.85 and .6);
    \draw [very thick, color=Plum] (\xtikzstart+2*\xtikzdist-1.4, 2) ellipse (.85 and .3);
    }
    
    \uncover<3->{
    \node [align=left] at (\xtikzstart+2,-3) {\color{Plum}$\mathcal{M}_{t}=$ Word2Vec$(\mathcal{D}_{<t}) \enskip\Rightarrow\enskip $ \\[.25cm]
    \color{Plum} $f_{\mbox{\tiny w2v}}(\blueinlinecircle)\equals \cos\big(
    \onslide<4> \underbrace{ \onslide<3->
    \bz^{(o)}(\blueinlinecircle)^\top
    \onslide<4> }_{\substack{\mbox{\footnotesize output}\\ \mbox{\footnotesize weights}}}
    \onslide<3->
    \onslide<4> \underbrace{ \onslide<3->
    \bz^{(w)}(\redinlinecircle)
    \onslide<4> }_{\substack{\mbox{\footnotesize hidden}\\ \mbox{\footnotesize weights}}} \onslide<3->
    \big)$};
    %\\[.25cm]
    %(score function used by \citet{tshitoyan2019unsupervised})};
    }
\end{tikzpicture}

==> TikzScripts/hypergraph.tex <==
\begin{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PAPER 1
    \uncover<2->{
    \input{TikzScripts/papers/paper_1}
    \node at (0,0) {\usebox \paperone};
    }
    
    \uncover<3->{
    \draw [thick] (2.25,0) ellipse (1.25 and 1);
    \node at (1.5,0) {$\square$};
    \node at (2.25,.5) {$\circ$};
    \node at (2.1,-.5) {$\Diamond$};
    \draw[fill=blue, blue](3,-.2) circle (3pt);
    }
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PAPER 2
    \uncover<4->{
    \input{TikzScripts/papers/paper_2}
    \node at (5.5,0) {\usebox \papertwo};
    }
    
    \uncover<5->{
    \draw [thick, rotate around={-45:(3.5,-.5)}] (3.5,-.5) ellipse (1 and .75);
    \draw[fill=blue, blue](3,-.2) circle (3pt);
    %\draw[fill=blue,blue](3.6,-.6) rectangle (.1,.1);
    \filldraw[fill=blue,draw=blue] (3.6,-.6) rectangle ++(5pt,5pt);
    \node at (3.3,-.85) {$\vartriangle$};
    \node at (4,-.9) {$\triangledown$};
    }
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PAPER 3
    
    \uncover<6->{
    \input{TikzScripts/papers/paper_3}
    \node at (.25,-2.25) {\usebox \paperthree};
    }
    
    \uncover<7->{
    \draw [thick] (2,-1.4) ellipse (.75 and 1.25);
    \draw[fill=red, red](1.7,-1.35) circle (3pt);
    \node at (2.1,-1.8) {$\star$};
    }
    
\end{tikzpicture}

==> TikzScripts/hypergraph_2.tex <==
\begin{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PAPER 1
    \input{TikzScripts/papers/paper_1}
    \node at (-4,-.5) {\usebox \paperone};
    
    \input{TikzScripts/papers/paper_2}
    \node at (-2.25,-.5) {\usebox \papertwo};
    
    \input{TikzScripts/papers/paper_3}
    \node at (-.5,-.5) {\usebox \paperthree};
    
    \draw [thick] (2.25,0) ellipse (1.25 and 1);
    \node at (1.5,0) {$\square$};
    \node at (2.25,.5) {$\circ$};
    \node at (2.1,-.5) {$\Diamond$};
    \draw[fill=blue, blue](3,-.2) circle (3pt);
    
    \draw [thick, rotate around={-45:(3.5,-.5)}] (3.5,-.5) ellipse (1 and .75);
    \draw[fill=blue, blue](3,-.2) circle (3pt);
    %\draw[fill=blue,blue](3.6,-.6) rectangle (.1,.1);
    \filldraw[fill=blue,draw=blue] (3.6,-.6) rectangle ++(5pt,5pt);
    \node at (3.3,-.85) {$\vartriangle$};
    \node at (4,-.9) {$\triangledown$};


    \draw [thick] (2,-1.4) ellipse (.75 and 1.25);
    \draw[fill=red, red](1.7,-1.35) circle (3pt);
    \node at (2.1,-1.8) {$\star$};
    
\end{tikzpicture}

==> TikzScripts/predicton.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\xtikzstart{1.5}
    \def\xtikzdist{3}
    
    \draw [thick, big arrow] (0,0) -> (11,0);
    \node at (\xtikzstart-1,-.25) {\LARGE ...};
    
    \draw [very thick] (\xtikzstart,-.15) -- (\xtikzstart,.15);
    \draw [very thick] (\xtikzstart+\xtikzdist,-.15) --  (\xtikzstart+\xtikzdist,.15);
    \draw [very thick] (\xtikzstart+2*\xtikzdist,-.15) -- (\xtikzstart+2*\xtikzdist,.15);
    %\draw (\xtikzstart+3*\xtikzdist,-.15) -- node [below, yshift=-.2cm] {2010} (\xtikzstart+3*\xtikzdist,.15);
    
    \node at (\xtikzstart+2*\xtikzdist-1.5, 1.25) {\includegraphics[width=55pt]{Figures/paper_symbols/unmarked_docs.png}};
    \node at (\xtikzstart+\xtikzdist-1.5, 1.25) {\includegraphics[width=55pt]{Figures/paper_symbols/unmarked_docs.png}};
    \node at (\xtikzstart+2*\xtikzdist+1.5, 1.25) {\includegraphics[width=50pt]{Figures/paper_symbols/red_blue.png}};
    \node at (\xtikzstart+2*\xtikzdist+2.75, 1.5) {=?};
    
    \draw [gray, dashed] (\xtikzstart,-1) --  (\xtikzstart,2.);
    \draw [gray, dashed] (\xtikzstart+\xtikzdist,-1) --  (\xtikzstart+\xtikzdist,2.);
    \draw [gray, dashed] (\xtikzstart+2*\xtikzdist,-1.7) --  (\xtikzstart+2*\xtikzdist,2.);
    
    \node [align=center] at (\xtikzstart+.5*\xtikzdist, -.6) {2007\\$(t-2)$};
    \node [align=center] at (\xtikzstart+1.5*\xtikzdist, -.6) {2008\\$(t-1)$};
    \node [align=center] at (\xtikzstart+2.45*\xtikzdist, -.6) {2009\\($t$)};
    \node at (\xtikzstart+2.5*\xtikzdist, -1.4) {\small year of prediction};
    
    \iffalse
    \node [align=left] at (\xtikzstart-1,1.8) {\blueinlinecircle: {\color{blue} property}
    \\ \hspace{.75cm} {\color{blue} $(y)$}
    \\ \redinlinecircle: {\color{red} entity}
    \\ \hspace{.25cm} {\color{red} $(x\in X)$}};
    %\node at (\xtikzstart-1,2) {\redinlinecircle: \color{red} entity};
    \fi
    
    \draw [thick, big arrow, gray!50] (\xtikzstart+2*\xtikzdist-.2,-1.5) -> (\xtikzstart-1,-1.5);
    \node [fill=white] at (\xtikzstart+1*\xtikzdist-.6,-1.5) {$\mathcal{D}_{<t}$};

\end{tikzpicture}

==> TikzScripts/sd_predict.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\xtikzstart{1.5}
    \def\xtikzdist{3.5}
    
    \node [align=left] at (\xtikzstart-1.1,2.2) {\blueinlinecircle\hspace{-.12cm}: {\color{blue} property}\\ \redinlinecircle\hspace{-.12cm}: {\color{red} entity}};
    
    \draw [thick, big arrow] (0,0) -> (11,0);
    \node at (\xtikzstart-1,-.25) {\LARGE ...};
    
    \draw [very thick] (\xtikzstart,-.15) -- (\xtikzstart,.15);
    \draw [very thick] (\xtikzstart+\xtikzdist,-.15) --  (\xtikzstart+\xtikzdist,.15);
    \draw [very thick] (\xtikzstart+2*\xtikzdist,-.15) -- (\xtikzstart+2*\xtikzdist,.15);
    %\draw (\xtikzstart+3*\xtikzdist,-.15) -- node [below, yshift=-.2cm] {2010} (\xtikzstart+3*\xtikzdist,.15);
    
    \node at (\xtikzstart+2*\xtikzdist-.9, 1) {\includegraphics[width=45pt]{Figures/paper_symbols/blue_1.png}};
    \node at (\xtikzstart+1*\xtikzdist+.9, 1) {\includegraphics[width=45pt]{Figures/paper_symbols/blue_2.png}};

    \node at (\xtikzstart+2*\xtikzdist-1.6, 3.2) {\includegraphics[width=45pt]{Figures/paper_symbols/red_1.png}};
    \node at (\xtikzstart+1*\xtikzdist-.9, 3.2) {\includegraphics[width=45pt]{Figures/paper_symbols/red_2.png}};
    \node at (\xtikzstart+.9, 3.2) {\includegraphics[width=45pt]{Figures/paper_symbols/red_3.png}};
    
    \draw [gray, dashed] (\xtikzstart,-1) --  (\xtikzstart,4.25);
    \draw [gray, dashed] (\xtikzstart+\xtikzdist,-1) --  (\xtikzstart+\xtikzdist,4.25);
    \draw [gray, dashed] (\xtikzstart+2*\xtikzdist,-1.7) --  (\xtikzstart+2*\xtikzdist,4.25);
    
    \node [align=center] at (\xtikzstart+.5*\xtikzdist, -.6) {2007\\$(t-2)$};
    \node [align=center] at (\xtikzstart+1.5*\xtikzdist, -.6) {2008\\$(t-1)$};
    \node [align=center] at (\xtikzstart+2.45*\xtikzdist, -.6) {2009\\($t$)};
    \node at (\xtikzstart+2.5*\xtikzdist-.35, -1.4) {\small year of prediction};

    \draw [thick, big arrow, gray!50] (\xtikzstart+2*\xtikzdist-.2,-1.5) -> (\xtikzstart-1,-1.5);
    \node [fill=white] at (\xtikzstart+1*\xtikzdist-.6,-1.5) {$\mathcal{D}_{<t}$};
    
    \uncover<2->{
    \node at (\xtikzstart+.9, 3.6) {$\vartriangle$, $\triangledown$};
    \node at (\xtikzstart+1*\xtikzdist-.9, 3.6) {$\circ$};
    \node at (\xtikzstart+2*\xtikzdist-1.6, 3.6) {$\star$, $\Diamond$, $\circ$};
    
    \node at (\xtikzstart+\xtikzdist+.9, 1.45) {$\vartriangle$, $\Square$};
    \node at (\xtikzstart+2*\xtikzdist-.9, 1.45) {$\Diamond$};
    }
    
    \uncover<3->{
    \node [align=left] at (\xtikzstart+3,-2.25) {$\cala(\redinlinecircle)\cap \cala(\blueinlinecircle)=\{\vartriangle,\Diamond\} \enskip \Rightarrow\enskip \mbox{SD}(\redinlinecircle,\blueinlinecircle)=\frac{2}{5+3}=0.25$};
    }
    
    \uncover<4>{
    \node [align=left] at (\xtikzstart+3.25,-3.25) {$\left\{\begin{array}{lll}
        \cala_{t-2}(\redinlinecircle)\cap \cala_{t-2}(\blueinlinecircle)=\{\} & \Rightarrow & \mbox{SD}_{t-2}(\redinlinecircle,\blueinlinecircle)=0 \\
        \cala_{t-1}(\redinlinecircle)\cap \cala_{t-1}(\blueinlinecircle)=\{\Diamond\} & \Rightarrow & \mbox{SD}_{t-1}(\redinlinecircle,\blueinlinecircle)=\frac{1}{3+3}=0.167
    \end{array}\right.$};
    }
\end{tikzpicture}

==> TikzScripts/singleShot_dw_mixture.tex <==
\begin{tikzpicture}
    
    \tikzset{
    big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=1.1]{>}}},
    postaction={decorate},
    shorten >=0.4pt}
    }
    
    \def\ystart{.75}
    \def\xzero{1.5}
    \def\xfirst{3.5}

    
    \node at (0,0) {$\redcircleempty$};
    \node[above,align=center] at (0,.2){$n_0$};
    
    \draw [thick, big arrow] (.2,0) -> (\xzero-.5,0);
    
    % edges
    \draw[rounded corners,fill=black!10] (\xzero-.4, \ystart+.6) rectangle (\xzero+.4, \ystart-1.6) {};
    \node[above] at (\xzero, \ystart+.6){\tiny hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzero,\ystart) {};
    %\node at (\xzero,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzero,\ystart-1.4) {};
    
     \node [rotate=90] at (\xzero, \ystart-.5) { $e: \enskip \redcircleempty\in e$};
    
    \draw [thick, big arrow] (\xzero+.6,0) -> (\xfirst-.9,0);
    \node[above] at (.5*\xzero+.5*\xfirst-.15,0){$e_1$};
    
    % authors
    \draw[rounded corners, dashed] (\xfirst-.4, \ystart+.6) rectangle (\xfirst+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirst-.6, \ystart-.6) {\footnotesize authors};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={$\Square$}] at (\xfirst,\ystart) {};
    \node at (\xfirst, \ystart+.3) {$\Square$};
    \node at (\xfirst, \ystart-.1) {$\star$};
    \node at (\xfirst, \ystart-.6) {$\Diamond$};
    \node at (\xfirst,\ystart-.9) {$\vdots$};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};
    \node[above] at (\xfirst,\ystart+.5) {$\pi_a$};

    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirst+1-.4, \ystart+.6) rectangle (\xfirst+1+.4, \ystart-1.6) {};
    \node [rotate=-90] at (\xfirst+1.4+.2, \ystart-.6) {\color{blue}\footnotesize entities};
    \node at (\xfirst+1, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirst+1, \ystart-.1) {$\blueinlinesquare$};
    \node at (\xfirst+1, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirst+1,\ystart-.9) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    \node[above] at (\xfirst+1,\ystart+.5) {\color{blue}$\pi_c$};
    
    \draw[rounded corners] (\xfirst-.8, \ystart+.95) rectangle (\xfirst+1+.8, \ystart-1.8) {};
    \node[above] at (\xfirst+.5, \ystart+.8){\tiny hypernodes};
    
    \draw[thick, big arrow] (\xfirst+2,0) -> (\xfirst+2.5,0);
    \node[above] at (\xfirst+2.25,.1){$n_1$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %     SECOND PART
    
%    \def\ystart{.75}
    \def\xzerop{\xfirst+3}
    \def\xfirstp{\xzerop+2}

    % edges
    \draw[rounded corners,fill=black!10] (\xzerop-.4, \ystart+.6) rectangle (\xzerop+.4, \ystart-1.6) {};
    \node[above] at (\xzerop, \ystart+.6){\tiny hyperedges};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_1$}] (kw) at (\xzerop,\ystart) {};
    %\node at (\xzerop,\ystart-.4) {$\vdots$};
    %\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label={$e_K$}] (kw) at (\xzerop,\ystart-1.4) {};
    
    \node [rotate=90] at (\xzerop, \ystart-.5) { $e: \enskip n_1\in e$};
    
    \draw [thick, big arrow] (\xzerop+.6,0) -> (\xfirstp-.9,0);
    \node[above] at (.5*\xzerop-.55*\xfirstp-.5,0){$e_2$};
    
    % authors
    \draw[rounded corners, dashed] (\xfirstp-.4, \ystart+.6) rectangle (\xfirstp+.4, \ystart-1.6) {};
    \node [rotate=90] at (\xfirstp-.6, \ystart-.6) {\footnotesize authors};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={$\Square$}] at (\xfirst,\ystart) {};
    \node at (\xfirstp, \ystart+.3) {$\vartriangle$};
    \node at (\xfirstp, \ystart-.1) {$\circ$};
    \node at (\xfirstp, \ystart-.6) {$\triangledown$};
    \node at (\xfirstp,\ystart-.9) {$\vdots$};
    %\node[circle,fill=blue,inner sep=0pt,minimum size=3pt,label={\color{blue}$a_M$}] (kw) at (\xfirst,\ystart-1.4) {};
    \node[above] at (\xfirstp,\ystart+.5) {$\pi_a$};

    % chemical
    \draw[rounded corners, blue, dashed, fill=blue!10] (\xfirstp+1-.4, \ystart+.6) rectangle (\xfirstp+1+.4, \ystart-.9) {};
    \node [rotate=-90] at (\xfirstp+1.4+.2, \ystart-.2) {\color{blue}\footnotesize entities};
    \node at (\xfirstp+1, \ystart+.3) {$\blueinlinecircle$};
    \node at (\xfirstp+1, \ystart-.1) {$\blueinlinesquare$};
    %\node at (\xfirstp+1, \ystart-.6) {$\blueinlinetriangle$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_1$}] (kw) at (\xfirst+1,\ystart) {};
    \node at (\xfirstp+1,\ystart-.4) {\color{blue}$\vdots$};
    %\node[circle,fill=red,inner sep=0pt,minimum size=3pt,label={\color{red}$c_N$}] (kw) at (\xfirst+1,\ystart-1.4) {};
    
    \draw[rounded corners, red, dashed, fill=red!10] (\xfirstp+1-.4, \ystart-1.) rectangle (\xfirstp+1+.4, \ystart-1.6) {};
    \node at (\xfirstp+1,\ystart-1.3) {$\redcircleempty$};
    \node [rotate=-90] at (\xfirstp+1.4+.15, \ystart-1.3) {\color{red}\tiny prop.};
    \node[above] at (\xfirstp+1,\ystart+.5) {\color{blue}$\pi_c$};
    
    \draw[rounded corners] (\xfirstp-.8, \ystart+.95) rectangle (\xfirstp+1+.8, \ystart-1.8) {};
    \node[above] at (\xfirstp+.5, \ystart+.8){\tiny hypernodes};
    
    \draw[thick, big arrow] (\xfirstp+2,0) -> (\xfirstp+2.5,0);
    \node[above] at (\xfirstp+2.25,.1){$n_2$};
    \node[right] at (\xfirstp+2.5,0){$\cdots$};
    
    
\end{tikzpicture}

==> TikzScripts/sp_circles.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{readarray}
\usepackage{pgf}
\usepackage{ifthen}
\usetikzlibrary{math}


\newlength\lw
\setlength\lw{0.5pt}
\newlength\rad
\setlength\rad{.35mm}

\begin{document}

% reading the array
\readarraysepchar{,}
\readdef{circ_data.csv}{\datadef}
\readarray\datadef\D[-,\ncols]

% min/max of values in the array
\foreach \j in {1,...,\ncols}
{
    \ifthenelse{\equal{\j}{1}}{
        \pgfmathsetmacro\MAX{\D[2,1]}
        \pgfmathsetmacro\MIN{\D[2,1]}
        \pgfmathsetmacro\colMAX{\D[3,1]}
        \pgfmathsetmacro\colMIN{\D[3,1]}
        }{
        \pgfmathsetmacro\MAX{max(\MAX,\D[2,\j])}
        \pgfmathsetmacro\MIN{min(\MIN,\D[2,\j])}
        \pgfmathsetmacro\colMAX{max(\colMAX,\D[3,\j])}
        \pgfmathsetmacro\colMIN{min(\colMIN,\D[3,\j])}
        }
    \global\let\MAX=\MAX
    \global\let\MIN=\MIN
    \global\let\colMAX=\colMAX
    \global\let\colMIN=\colMIN
}


% STARTING TIKZ ENVIRONMENT
\begin{tikzpicture}

\colorlet{lcol}[rgb]{red}
\colorlet{ucol}[rgb]{blue}

\def\minwid{0.5}
\def\maxwid{20}
%\def\colMIN{0.}
%\def\colMAX{1.}
  
\foreach \j in {1,...,\ncols}
{
    % width
    \pgfmathsetmacro\alpha{\minwid+(\D[2,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    % color
    \pgfmathsetmacro\beta{100*(\D[3,\j]-\colMIN)/(\colMAX-\colMIN)}
    \colorlet{col}[rgb]{lcol!\beta!ucol}
    % curve start/end coordinates and radius
    \pgfmathsetmacro\irad{\D[1,\j]*\rad}
    \pgfmathsetmacro\xstrt{-0.5*\irad}
    \pgfmathsetmacro\ystrt{0.866*\irad}
    
    \draw [line width=\alpha\lw, color=col] (\xstrt,\ystrt) arc(120:60:\irad) node[right] {\color{black}$d=$\D[1,\j]};
}
\pgfmathsetmacro\mrad{\D[1,\ncols]*\rad}
\pgfmathsetmacro\xleft{-0.5*\mrad}
\pgfmathsetmacro\xright{0.5*\mrad}
\pgfmathsetmacro\yval{0.866*\mrad}
\draw [line width=.5\lw, densely dashed, gray] (\xleft,\yval) -- (0,0) -- (\xright,\yval); 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Width legend
\def\legx{4}
\def\legy{3}
\def\leglength{1}
\def\legyspace{.5}

\node[draw,anchor=base] at (\legx+.75,\legy+.25) {\small \# chemicals};
\def\widthgrid{1,2,4,8}
\readarray\widthgrid\widthgridvals[1,4]
\foreach \j in {1,...,4}
{
    \pgfmathsetmacro\alpha{\minwid+(\widthgridvals[1,\j]-\MIN)*((\maxwid-\minwid)/(\MAX-\MIN))}
    \draw [line width=\alpha\lw] (\legx, \legy-\j*\legyspace) -- (\legx+\leglength,\legy-\j*\legyspace) node[right] {\widthgridvals[1,\j]};
}

% color legend
\def\legx{6.5}
\def\legy{3}
\def\leglength{1}
\def\legyspace{.5}

\node[draw,anchor=base] at (\legx+.75,\legy+.25) {$\frac{\mbox{\footnotesize \# high PF scores}}{\mbox{\footnotesize \# chemicals}}$};
\def\colgrid{0,0.33,0.66,1.}
\readarray\colgrid\colgridvals[1,4]
\foreach \j in {1,...,4}
{
    \pgfmathsetmacro\beta{100*\colgridvals[1,\j]}
    \colorlet{col}[rgb]{lcol!\beta!ucol}
    \pgfmathsetmacro\gamma{\colgridvals[1,\j]*(\colMAX-\colMIN)+\colMIN}
    \filldraw[color=col,fill=col](\legx,\legy-\j*\legyspace) circle (.15) node[right, xshift=2] {\color{black}\pgfmathroundtozerofill{\gamma}\pgfmathresult};
}


\end{tikzpicture}
\end{document}
